Stochastic Nonlinear Model Predictive Control with Efficient Sample Approximation of Chance Constraints

This paper presents a stochastic model predictive control approach for nonlinear systems subject to time-invariant probabilistic uncertainties in model parameters and initial conditions. The stochastic optimal control problem entails a cost function in terms of expected values and higher moments of the states, and chance constraints that ensure probabilistic constraint satisfaction. The generalized polynomial chaos framework is used to propagate the time-invariant stochastic uncertainties through the nonlinear system dynamics, and to efficiently sample from the probability densities of the states to approximate the satisfaction probability of the chance constraints. To increase computational efficiency by avoiding excessive sampling, a statistical analysis is proposed to systematically determine a-priori the least conservative constraint tightening required at a given sample size to guarantee a desired feasibility probability of the sample-approximated chance constraint optimization problem. In addition, a method is presented for sample-based approximation of the analytic gradients of the chance constraints, which increases the optimization efficiency significantly. The proposed stochastic nonlinear model predictive control approach is applicable to a broad class of nonlinear systems with the sufficient condition that each term is analytic with respect to the states, and separable with respect to the inputs, states and parameters. The closed-loop performance of the proposed approach is evaluated using the Williams-Otto reactor with seven states, and ten uncertain parameters and initial conditions. The results demonstrate the efficiency of the approach for real-time stochastic model predictive control and its capability to systematically account for probabilistic uncertainties in contrast to a nonlinear model predictive control approaches.

==> fig1.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\newsavebox\insetbox
\savebox\insetbox{%
\input{inset_fig1.tex}
}

\begin{tikzpicture}

\begin{axis}[%
clip=false,
width=5cm,
height=3.91129032258065cm,
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={$\text{Number of samples } N_S$},
xmajorgrids,
xminorgrids,
ymin=0.88,
ymax=1,
ylabel={$\beta{}_{\text{cor}}$},
ymajorgrids
]
\draw (axis cs:100000,0.9024)--(axis cs:100000,0.9024) node[right] {\textcolor{blue}{$\beta = 90\,\%$}};
\draw (axis cs:100000,0.9518)--(axis cs:100000,0.9518) node[right] {\textcolor{red}{$\beta = 95\,\%$}};
\draw (axis cs:100000,0.9811)--(axis cs:100000,0.9811) node[right] {\textcolor{green}{$\beta = 98\,\%$}};
\draw (axis cs:100000,0.9908)--(axis cs:100000,0.9908) node[right] {\textcolor{black}{$\beta = 99\,\%$}};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{
51	0.999398586062728\\
53	0.997765473278485\\
55	0.996209035625771\\
58	0.994005800609052\\
61	0.991945190903256\\
64	0.990012915044139\\
67	0.988196369370325\\
70	0.986484627192512\\
73	0.984868136261798\\
77	0.982846620068487\\
80	0.981421419876475\\
84	0.979630389094202\\
88	0.977952313092596\\
92	0.976376137122996\\
97	0.974533698014921\\
101	0.973152094615256\\
106	0.97152862809173\\
111	0.970008835790002\\
116	0.968582175297218\\
122	0.966980379876058\\
128	0.9654861374695\\
134	0.964087953874051\\
140	0.962775978039105\\
146	0.961541713117217\\
153	0.96019017396538\\
161	0.958749935203898\\
168	0.957571413731726\\
176	0.956308030647802\\
185	0.954981995797145\\
193	0.953879083986001\\
203	0.952589898477131\\
212	0.951505800255243\\
222	0.950376861270721\\
233	0.949217288082392\\
244	0.948134643519512\\
255	0.94712077322869\\
267	0.94608497836896\\
280	0.945036849162951\\
293	0.944057456779935\\
307	0.94307135377806\\
322	0.942085301649632\\
337	0.94116431492504\\
353	0.940245931095841\\
370	0.939334778308922\\
387	0.938483101234365\\
406	0.937594644337922\\
425	0.936764614016725\\
445	0.935947933162606\\
466	0.935146651688362\\
488	0.934362378837572\\
511	0.933596337920254\\
535	0.932849420363874\\
561	0.932094146441572\\
587	0.931388879624532\\
615	0.930679232953262\\
644	0.929992913913082\\
675	0.929308082413433\\
707	0.92864833632231\\
740	0.928012740939765\\
775	0.927382952553\\
812	0.926761441666229\\
850	0.926165375184756\\
891	0.925565040746903\\
933	0.924991129701281\\
977	0.924429625576323\\
1023	0.923881386111795\\
1072	0.923336278094422\\
1123	0.922806893445893\\
1176	0.922293323689896\\
1232	0.921786787371791\\
1290	0.921297032672242\\
1351	0.920816080469423\\
1415	0.920345021529533\\
1482	0.919884694409413\\
1552	0.91943571968962\\
1626	0.918992745817273\\
1703	0.918562599561579\\
1783	0.918145340674046\\
1868	0.91773151325959\\
1956	0.917331640311723\\
2049	0.916937188994693\\
2146	0.916553237005041\\
2248	0.91617644728956\\
2354	0.915810977359384\\
2466	0.915450573279927\\
2583	0.915099264606272\\
2705	0.914757366567297\\
2833	0.914422544331231\\
2967	0.914095390861991\\
3108	0.913774142690031\\
3255	0.913461598902365\\
3409	0.913156003238089\\
3571	0.912856017381539\\
3740	0.912563989549149\\
3917	0.912278546758128\\
4103	0.91199863978887\\
4297	0.911726201565305\\
4501	0.911458863178534\\
4714	0.91119839162242\\
4937	0.91094389374481\\
5171	0.910694682598193\\
5416	0.910451201989311\\
5672	0.910213779215046\\
5941	0.909980969395206\\
6223	0.909753249810896\\
6517	0.909531708394002\\
6826	0.909314420508201\\
7149	0.9091024752576\\
7488	0.908894907097338\\
7843	0.908692092509867\\
8214	0.908494309802584\\
8603	0.908300791971862\\
9011	0.908111405691736\\
9438	0.90792646925657\\
9885	0.907745824238224\\
10353	0.907569342698325\\
10844	0.907396580805815\\
11357	0.907228155696669\\
11895	0.907063335869824\\
12459	0.906902119589845\\
13049	0.906744761922081\\
13667	0.906590965663206\\
14315	0.906440501185068\\
14993	0.906293612622165\\
15703	0.90615008603099\\
16447	0.906009754250875\\
17226	0.905872658036303\\
18042	0.905738664270679\\
18897	0.905607668384352\\
19792	0.905479726409353\\
20729	0.905354746179565\\
21711	0.90523253240498\\
22740	0.905113047425781\\
23817	0.90499636501175\\
24945	0.904882340023122\\
26127	0.904770858891808\\
27364	0.904662003402555\\
28661	0.904555512653591\\
30018	0.904451558508592\\
31440	0.904349919895555\\
32930	0.904250556249606\\
34490	0.904153494854459\\
36123	0.904058696291167\\
37835	0.903966930050135\\
39627	0.903876318419364\\
41504	0.903787750819418\\
43470	0.903701213073301\\
45529	0.903616658642542\\
47686	0.903534003929111\\
49945	0.903453261559589\\
52311	0.90337434099361\\
54789	0.903297247311299\\
57384	0.90322190304262\\
60103	0.903148244555877\\
62950	0.903076332678342\\
65932	0.903006010705771\\
69055	0.902937324098539\\
72326	0.902870214606878\\
75753	0.902804593918969\\
79341	0.902740507783685\\
83099	0.902677880723841\\
87036	0.902616667641617\\
91159	0.902556857122557\\
95477	0.902498428045517\\
100000	0.902441309876522\\
};
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{
106	0.999456529270404\\
111	0.998496412222517\\
116	0.997589400630019\\
122	0.996564490467987\\
128	0.99560241630975\\
134	0.994697108608182\\
140	0.993843290796741\\
146	0.993036339258209\\
153	0.992148724128058\\
161	0.991198420314675\\
168	0.990417786131942\\
176	0.989577363463035\\
185	0.988691896136089\\
193	0.987952864611202\\
203	0.987086161570333\\
212	0.986355023957337\\
222	0.985591467054238\\
233	0.984804945292959\\
244	0.984068609478875\\
255	0.983377352926266\\
267	0.982669500577289\\
280	0.9819515696113\\
293	0.981279261114685\\
307	0.980600958225477\\
322	0.979921333009184\\
337	0.979285357643267\\
353	0.978650057068133\\
370	0.978018676382308\\
387	0.977427556273563\\
406	0.976809504617143\\
425	0.976231714418944\\
445	0.975662407002691\\
466	0.975103070429377\\
488	0.9745548885681\\
511	0.974018778118248\\
535	0.973495423728976\\
561	0.972965595982415\\
587	0.972470297403794\\
615	0.971971395117881\\
644	0.971488397774278\\
675	0.971006535072202\\
707	0.970541244564829\\
740	0.970092593571091\\
775	0.969647665767954\\
812	0.969208222989456\\
850	0.9687864362788\\
891	0.9683613021136\\
933	0.967954576202299\\
977	0.967556358820724\\
1023	0.967167280602397\\
1072	0.966780164706804\\
1123	0.966403969689842\\
1176	0.966038784444231\\
1232	0.965678382202266\\
1290	0.965329716013319\\
1351	0.964987123206157\\
1415	0.964651393577232\\
1482	0.964323138638722\\
1552	0.964002814606525\\
1626	0.963686614397281\\
1703	0.963379422209948\\
1783	0.963081295191486\\
1868	0.962785486253897\\
1956	0.962499526806879\\
2049	0.96221732489827\\
2146	0.961942521130035\\
2248	0.961672735812208\\
2354	0.961410954299315\\
2466	0.961152704460418\\
2583	0.960900880133803\\
2705	0.960655714901019\\
2833	0.960415541365966\\
2967	0.960180790734512\\
3108	0.959950202980795\\
3255	0.959725792638719\\
3409	0.959506304489218\\
3571	0.959290781604878\\
3740	0.959080915776487\\
3917	0.958875725149025\\
4103	0.958674459281531\\
4297	0.958478512182044\\
4501	0.958286183807505\\
4714	0.95809874891446\\
4937	0.957915568411231\\
5171	0.957736150943766\\
5416	0.957560819085741\\
5672	0.957389811500515\\
5941	0.957222090194466\\
6223	0.957058001442825\\
6517	0.95689833186262\\
6826	0.956741696737108\\
7149	0.956588883356331\\
7488	0.956439197609721\\
7843	0.956292913017293\\
8214	0.95615023234017\\
8603	0.956010604080389\\
9011	0.955873933726368\\
9438	0.955740452611833\\
9885	0.955610047974903\\
10353	0.955482628998399\\
10844	0.95535787662025\\
11357	0.955236237868425\\
11895	0.955117185731927\\
12459	0.955000720125244\\
13049	0.954887026497628\\
13667	0.95477589123636\\
14315	0.954667149446743\\
14993	0.954560978553235\\
15703	0.954457224905094\\
16447	0.954355768564387\\
17226	0.954256639841942\\
18042	0.954159743346664\\
18897	0.954065004183076\\
19792	0.953972463661778\\
20729	0.953882055816019\\
21711	0.953793640061734\\
22740	0.953707189786356\\
23817	0.953622758955256\\
24945	0.953540243164485\\
26127	0.953459560767199\\
27364	0.95338077147721\\
28661	0.953303686966817\\
30018	0.953228432113062\\
31440	0.953154847336332\\
32930	0.953082903701897\\
34490	0.953012621369799\\
36123	0.952943972198207\\
37835	0.95287681814982\\
39627	0.952811230947586\\
41504	0.952747129968025\\
43470	0.95268448302109\\
45529	0.952623263860104\\
47686	0.952564359071776\\
49945	0.952505818444921\\
52311	0.952448616130446\\
54789	0.952392722320548\\
57384	0.952338106632273\\
60103	0.952284721329738\\
62950	0.952232560828094\\
65932	0.952181581593269\\
69055	0.952131779589995\\
72326	0.952083104664063\\
75753	0.952035532292163\\
79341	0.95198905356663\\
83099	0.951943641828241\\
87036	0.951899258416071\\
91159	0.951855885536053\\
95477	0.951813498389195\\
100000	0.951772081250652\\
};
\addplot [color=green,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{
267	0.999850509242066\\
280	0.999457103334638\\
293	0.99908579917692\\
307	0.998708554127403\\
322	0.998327963245711\\
337	0.997969516668923\\
353	0.997609299950026\\
370	0.997249245204554\\
387	0.996910611684997\\
406	0.996554359363626\\
425	0.996219752958238\\
445	0.995888614383743\\
466	0.995561914953994\\
488	0.99524045962477\\
511	0.994924901768513\\
535	0.994615759038847\\
561	0.994301725379577\\
587	0.994007215065726\\
615	0.993709668157017\\
644	0.993420776581655\\
675	0.99313143303262\\
707	0.992851692287149\\
740	0.992581287399901\\
775	0.992312496019803\\
812	0.992046418114558\\
850	0.991790483991717\\
891	0.991531990169312\\
933	0.991284204359476\\
977	0.991041153620217\\
1023	0.99080326192068\\
1072	0.990566168116823\\
1123	0.99033538693411\\
1176	0.990111012817817\\
1232	0.989889248922631\\
1290	0.989674402075394\\
1351	0.989463503609945\\
1415	0.989255997766932\\
1482	0.989052869392333\\
1552	0.98885442060426\\
1626	0.988658308306318\\
1703	0.988467577744897\\
1783	0.988282284606289\\
1868	0.988098248674196\\
1956	0.987920168820808\\
2049	0.987744265577837\\
2146	0.987572819702907\\
2248	0.987404358655764\\
2354	0.987240758688609\\
2466	0.987079235410249\\
2583	0.986921607792505\\
2705	0.986768032832926\\
2833	0.986617475372038\\
2967	0.986470214073356\\
3108	0.986325465724984\\
3255	0.986184502544817\\
3409	0.986046543751954\\
3571	0.985910994009892\\
3740	0.985778923694536\\
3917	0.985649721296422\\
4103	0.985522919657458\\
4297	0.985399402485252\\
4501	0.985278103230133\\
4714	0.985159830456061\\
4937	0.985044185866313\\
5171	0.984930863314131\\
5416	0.984820070465046\\
5672	0.98471196213534\\
5941	0.98460588568154\\
6223	0.984502063236351\\
6517	0.984400996034911\\
6826	0.984301810635177\\
7149	0.984205008388\\
7488	0.9841101523964\\
7843	0.984017418442853\\
8214	0.9839269376381\\
8603	0.983838362655211\\
9011	0.983751635629193\\
9438	0.983666905398384\\
9885	0.983584102478797\\
10353	0.983503171076983\\
10844	0.983423910275702\\
11357	0.983346605831774\\
11895	0.983270924439389\\
12459	0.983196867504692\\
13049	0.983124554384574\\
13667	0.983053850639563\\
14315	0.982984652615952\\
14993	0.982917074463354\\
15703	0.982851019581688\\
16447	0.982786412689149\\
17226	0.982723274177304\\
18042	0.982661544271464\\
18897	0.982601176198251\\
19792	0.9825421971941\\
20729	0.982484566100541\\
21711	0.982428194097974\\
22740	0.982373064985026\\
23817	0.98231921391873\\
24945	0.982266575008373\\
26127	0.98221509682832\\
27364	0.982164818131\\
28661	0.982115619318387\\
30018	0.982067580666814\\
31440	0.982020600871818\\
32930	0.981974661947668\\
34490	0.981929777270107\\
36123	0.981885929342019\\
37835	0.98184303043009\\
39627	0.981801126779007\\
41504	0.981760167286166\\
43470	0.981720131762636\\
45529	0.981681003796335\\
47686	0.981642752625118\\
49945	0.981605370015023\\
52311	0.981568833630646\\
54789	0.981533125479485\\
57384	0.981498230838122\\
60103	0.981464113147992\\
62950	0.981430777969549\\
65932	0.981399091873015\\
69055	0.981367187618021\\
72326	0.981336015737149\\
75753	0.98130553813934\\
79341	0.98127577177732\\
83099	0.981246677138834\\
87036	0.981218238269174\\
91159	0.981190450914162\\
95477	0.981163299161999\\
100000	0.981136763162849\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{
535	0.999938726709513\\
561	0.999742780623807\\
587	0.999557794412166\\
615	0.99936979465288\\
644	0.999186216244994\\
675	0.999001347806021\\
707	0.998821692960957\\
740	0.998647428468918\\
775	0.998473098915898\\
812	0.99829983511164\\
850	0.998132531490118\\
891	0.99796292680503\\
933	0.997799772507879\\
977	0.997639205978518\\
1023	0.997481555841744\\
1072	0.997323966374931\\
1123	0.997170138776114\\
1176	0.997020184844445\\
1232	0.996871603180987\\
1290	0.996727314159106\\
1351	0.996585028143034\\
1415	0.996445113281813\\
1482	0.99630786514639\\
1552	0.996173515201543\\
1626	0.996040498821523\\
1703	0.995910903008053\\
1783	0.995784791034627\\
1868	0.995659334818082\\
1956	0.995537754251227\\
2049	0.995417486057086\\
2146	0.995300103574979\\
2248	0.995185104130185\\
2354	0.99507272436348\\
2466	0.994961650336371\\
2583	0.994853140695933\\
2705	0.994747313288277\\
2833	0.994643463543174\\
2967	0.994541791111483\\
3108	0.994441762202618\\
3255	0.994344263047251\\
3409	0.994248760816098\\
3571	0.994154849272209\\
3740	0.994063275896543\\
3917	0.993973622822299\\
4103	0.993885570969607\\
4297	0.993799739043152\\
4501	0.99371539072561\\
4714	0.993633092817999\\
4937	0.993552572515674\\
5171	0.993473620688683\\
5416	0.993396385542264\\
5672	0.993320978871939\\
5941	0.993246948685733\\
6223	0.993174452936595\\
6517	0.993103844804888\\
6826	0.993034516987585\\
7149	0.992966822463604\\
7488	0.992900458209176\\
7843	0.992835549499684\\
8214	0.992772190459985\\
8603	0.992710139989831\\
9011	0.992649359465053\\
9438	0.992589955058157\\
9885	0.99253187982818\\
10353	0.992475096406046\\
10844	0.992419465361967\\
11357	0.992365188725\\
11895	0.992312033973678\\
12459	0.992260003347693\\
13049	0.992209181992524\\
13667	0.992159476634216\\
14315	0.992110815505775\\
14993	0.992063279960863\\
15703	0.992016803073723\\
16447	0.99197133284643\\
17226	0.991926884495409\\
18042	0.991883416833925\\
18897	0.99184089773522\\
19792	0.991799347131147\\
20729	0.991758736785037\\
21711	0.991719004790712\\
22740	0.99168014036726\\
23817	0.991642168932165\\
24945	0.991605044617281\\
26127	0.991568731701233\\
27364	0.991533258056066\\
28661	0.991498539799348\\
30018	0.991464634058614\\
31440	0.991431469783507\\
32930	0.991399034700243\\
34490	0.991367338665175\\
36123	0.991336369701182\\
37835	0.991306066221403\\
39627	0.991276461228791\\
41504	0.991247518957665\\
43470	0.991219225450023\\
45529	0.991191569408903\\
47686	0.991164529372723\\
49945	0.991138099785572\\
52311	0.991112265116152\\
54789	0.991087012877949\\
57384	0.991062332899461\\
60103	0.99103819953835\\
62950	0.99101461692699\\
65932	0.99099156498211\\
69055	0.990969034819953\\
72326	0.990947012520411\\
75753	0.99092548085591\\
79341	0.990904443311718\\
83099	0.990884767096845\\
87036	0.990864605248035\\
91159	0.990844903852088\\
95477	0.990825651070182\\
100000	0.990806834070421\\
};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{
37	0.997336125555395\\
38	0.996073806924309\\
40	0.993688942138204\\
42	0.991472063944428\\
44	0.989404226274564\\
46	0.987469385604917\\
48	0.98565384240531\\
51	0.983128869522787\\
53	0.981563724818685\\
55	0.980082527348829\\
58	0.978003290912171\\
61	0.976076573299475\\
64	0.974284633206143\\
67	0.972612496653877\\
70	0.971047421789787\\
73	0.969578486753888\\
77	0.967753352470442\\
80	0.966474213866391\\
84	0.964875306070606\\
88	0.963385581799626\\
92	0.961993195512763\\
97	0.960374309139912\\
101	0.959166045884761\\
106	0.957752315648278\\
111	0.956434619210474\\
116	0.955202586043688\\
122	0.953824821947768\\
128	0.952544679216658\\
134	0.95135117923552\\
140	0.950234994943441\\
146	0.949188144872846\\
153	0.948045330553472\\
161	0.946831455568501\\
168	0.945841123522058\\
176	0.944782379108273\\
185	0.943674294205752\\
193	0.942755081176119\\
203	0.941683356440725\\
212	0.940784369396969\\
222	0.939850341592503\\
233	0.938893209399557\\
244	0.938002207051532\\
255	0.937168878199475\\
267	0.936319257500555\\
280	0.935461272359716\\
293	0.934661125951814\\
307	0.933857010525499\\
322	0.933054435737119\\
337	0.932306156829433\\
353	0.931561263732837\\
370	0.930823475999924\\
387	0.930134952440639\\
406	0.929417305924463\\
425	0.928748444234326\\
445	0.928091288660432\\
466	0.927447432251484\\
488	0.92681810667368\\
511	0.926204229954665\\
535	0.925606451515824\\
561	0.925002756338466\\
587	0.92443972736716\\
615	0.923873874758356\\
644	0.923327260880111\\
675	0.922782452905829\\
707	0.922258184411928\\
740	0.92175364512937\\
775	0.921254233078233\\
812	0.920761887110288\\
850	0.920290163563905\\
891	0.919815521063113\\
933	0.91936219769509\\
977	0.918919077231522\\
1023	0.918486807355913\\
1072	0.918057379365829\\
1123	0.917640692262913\\
1176	0.917236785310536\\
1232	0.9168387287712\\
1290	0.916454159710952\\
1351	0.916076788220414\\
1415	0.915707452546873\\
1482	0.915346791556592\\
1552	0.914995271683795\\
1626	0.914648688125206\\
1703	0.914312366250148\\
1783	0.913986332200103\\
1868	0.913663184322743\\
1956	0.913351126411359\\
2049	0.913043485001946\\
2146	0.912744208584417\\
2248	0.912450683530838\\
2354	0.912166135861689\\
2466	0.911885685323061\\
2583	0.911612458297023\\
2705	0.911346688084818\\
2833	0.911086549556436\\
2967	0.91083249456868\\
3108	0.910583145552444\\
3255	0.910340666834358\\
3409	0.910103687103942\\
3571	0.909871161661719\\
3740	0.909644903460249\\
3917	0.909423841276222\\
4103	0.909207156340076\\
4297	0.90899633867581\\
4501	0.908789549139431\\
4714	0.90858814893192\\
4937	0.908391441666895\\
5171	0.908198891332886\\
5416	0.908010836131643\\
5672	0.907827523877703\\
5941	0.907647834595803\\
6223	0.907472132781024\\
6517	0.907301253461127\\
6826	0.907133708137102\\
7149	0.906970333072839\\
7488	0.906810380407294\\
7843	0.906654137080816\\
8214	0.906501814107569\\
8603	0.906352817671411\\
9011	0.906207042343598\\
9438	0.90606473040531\\
9885	0.905925757178717\\
10353	0.905790021699434\\
10844	0.905657180262253\\
11357	0.905527705060428\\
11895	0.905401031524978\\
12459	0.90527715632567\\
13049	0.905156273447322\\
13667	0.905038152623609\\
14315	0.904922615728774\\
14993	0.90480984850391\\
15703	0.904699685004794\\
16447	0.904591995365148\\
17226	0.904486809366913\\
18042	0.904384023458299\\
18897	0.904283556045537\\
19792	0.904185448815386\\
20729	0.904089629812292\\
21711	0.903995948139469\\
22740	0.903905282917545\\
23817	0.903815825501277\\
24945	0.903728396761885\\
26127	0.90364294027204\\
27364	0.903559522539959\\
28661	0.903477918962195\\
30018	0.903398277564511\\
31440	0.90332042623686\\
32930	0.90324433197961\\
34490	0.903169997738778\\
36123	0.903097439821111\\
37835	0.903026450755145\\
39627	0.902957149823676\\
41504	0.902889417105424\\
43470	0.902823245312311\\
45529	0.902758597922291\\
47686	0.902695407028739\\
49945	0.902633687798998\\
52311	0.902573363537663\\
54789	0.902514445321408\\
57384	0.902456866663453\\
60103	0.90240057945841\\
62950	0.902345640797235\\
65932	0.902291911984666\\
69055	0.902239442105512\\
72326	0.902188183503263\\
75753	0.902138061618536\\
79341	0.90208911812723\\
83099	0.902041292402715\\
87036	0.901994550123776\\
91159	0.901948881568007\\
95477	0.901904273442881\\
100000	0.901860666197506\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{
73	0.999641263324894\\
77	0.998379771003434\\
80	0.997494211806719\\
84	0.996385501334127\\
88	0.995350661013942\\
92	0.994381787508104\\
97	0.993253267172308\\
101	0.99240978058147\\
106	0.991420918896654\\
111	0.990497743010773\\
116	0.989633280901885\\
122	0.988665082411819\\
128	0.987764095222959\\
134	0.986922898757066\\
140	0.9861351727128\\
146	0.985395494795397\\
153	0.984587052989838\\
161	0.983727269512123\\
168	0.983025020309747\\
176	0.982273482094014\\
185	0.981486079446926\\
193	0.980832251656274\\
203	0.980069232164061\\
212	0.979428617333811\\
222	0.978762488934297\\
233	0.978079322186969\\
244	0.977442420760315\\
255	0.976846798424889\\
267	0.976239110938605\\
280	0.97562502134577\\
293	0.975051959057118\\
307	0.974475704072314\\
322	0.973900212243354\\
337	0.973363354739454\\
353	0.972828647266928\\
370	0.972298772454295\\
387	0.97180404449882\\
406	0.971288699884652\\
425	0.97080758289633\\
445	0.970334705069488\\
466	0.969871225930858\\
488	0.969418045687188\\
511	0.968975839711423\\
535	0.96854508961194\\
561	0.968109937941274\\
587	0.967703976298801\\
615	0.967295861607321\\
644	0.96690151319946\\
675	0.966508362660112\\
707	0.96612993703967\\
740	0.965765663982397\\
775	0.965405009210994\\
812	0.965049377419763\\
850	0.964708568579755\\
891	0.964365580204995\\
933	0.964037932469763\\
977	0.96371759881056\\
1023	0.963405052772673\\
1072	0.963094507445232\\
1123	0.962793125206059\\
1176	0.962500939921345\\
1232	0.96221294267204\\
1290	0.961934662845957\\
1351	0.961661552867742\\
1415	0.961394222429401\\
1482	0.961133136822751\\
1552	0.960878636937749\\
1626	0.960627680801559\\
1703	0.960384126893863\\
1783	0.960147997114537\\
1868	0.95991393284651\\
1956	0.959687878190956\\
2049	0.959465001027347\\
2146	0.959248163647954\\
2248	0.959035473999505\\
2354	0.958829271459365\\
2466	0.958626020981004\\
2583	0.958427989552662\\
2705	0.95823534784138\\
2833	0.958046774139427\\
2967	0.957862597199302\\
3108	0.95768181934414\\
3255	0.957506010712535\\
3409	0.957334178142816\\
3571	0.957165564914747\\
3740	0.957001486541448\\
3917	0.956841167068613\\
4103	0.956684013384537\\
4297	0.956531106893913\\
4501	0.956381114311723\\
4714	0.956235023605003\\
4937	0.956092330246535\\
5171	0.955952645944776\\
5416	0.955816216560958\\
5672	0.955683222369376\\
5941	0.955552851288425\\
6223	0.955425368162613\\
6517	0.955301379316796\\
6826	0.955179805084053\\
7149	0.955061252617649\\
7488	0.954945179584878\\
7843	0.954831794515621\\
8214	0.954721250856525\\
8603	0.954613117951499\\
9011	0.954507319536544\\
9438	0.954404031718093\\
9885	0.954303164246057\\
10353	0.9542046440525\\
10844	0.954108221873796\\
11357	0.954014240681285\\
11895	0.953922290833414\\
12459	0.953832370103556\\
13049	0.953744619459445\\
13667	0.953658871918229\\
14315	0.953574998321935\\
14993	0.953493133633328\\
15703	0.953413157529711\\
16447	0.953334975858534\\
17226	0.953258610356091\\
18042	0.953183985952982\\
18897	0.953111043516494\\
19792	0.953039813417536\\
20729	0.952970243505675\\
21711	0.95290222430747\\
22740	0.952835734148539\\
23817	0.952770813369112\\
24945	0.952707380537671\\
26127	0.952645371837984\\
27364	0.952584832142837\\
28661	0.952526510187412\\
30018	0.952468644725534\\
31440	0.952412086246213\\
32930	0.952356807117035\\
34490	0.952302814612422\\
36123	0.952250083779359\\
37835	0.952198527619031\\
39627	0.952148165921799\\
41504	0.952098972262327\\
43470	0.952050901246443\\
45529	0.95200393291137\\
47686	0.951958032488471\\
49945	0.95191318619411\\
52311	0.951869371965362\\
54789	0.951826566841643\\
57384	0.95178474572503\\
60103	0.95174387346444\\
62950	0.951703942947182\\
65932	0.951664920857888\\
69055	0.951626806948861\\
72326	0.951589558979029\\
75753	0.951553160439289\\
79341	0.951517601454268\\
83099	0.951482864416118\\
87036	0.951448918453646\\
91159	0.951415748113679\\
95477	0.951383333971702\\
100000	0.951351666418665\\
};
\addplot [color=green,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{
185	0.999875194725845\\
193	0.999476557628579\\
203	0.999010448243519\\
212	0.99861833159113\\
222	0.998209817428797\\
233	0.997790218268058\\
244	0.997397976933173\\
255	0.997030506075019\\
267	0.996654930527353\\
280	0.996274716307993\\
293	0.995919287849794\\
307	0.995561284746102\\
322	0.995203168955029\\
337	0.994868574692373\\
353	0.994534831371756\\
370	0.994203633117134\\
387	0.9938939894631\\
406	0.993570686002894\\
425	0.993268855491641\\
445	0.992971844763725\\
466	0.992680410863552\\
488	0.99239514940334\\
511	0.992116514841605\\
535	0.991844839607809\\
561	0.99157013617578\\
587	0.991313638095427\\
615	0.991055570191445\\
644	0.99080601354034\\
675	0.990557030915824\\
707	0.990317205057667\\
740	0.990086196812796\\
775	0.989857340818893\\
812	0.989632016337272\\
850	0.989415425060289\\
891	0.989197343093713\\
933	0.988988918070252\\
977	0.988785055637575\\
1023	0.988586065136108\\
1072	0.988388267735126\\
1123	0.988196231343317\\
1176	0.988009985975599\\
1232	0.987826344835857\\
1290	0.987648839890594\\
1351	0.987474576462343\\
1415	0.987303948161321\\
1482	0.987137256711138\\
1552	0.986974724405084\\
1626	0.986814412289482\\
1703	0.986658788913133\\
1783	0.986507872837925\\
1868	0.986358242213608\\
1956	0.986213699993909\\
2049	0.986071159540916\\
2146	0.985932453918466\\
2248	0.985796375492738\\
2354	0.985664423504478\\
2466	0.985534337992843\\
2583	0.985407571767398\\
2705	0.985284236307002\\
2833	0.985163487206895\\
2967	0.985045536577886\\
3108	0.984929747000902\\
3255	0.984817125591662\\
3409	0.984707037597047\\
3571	0.984598999351166\\
3740	0.984493854950848\\
3917	0.984391108272675\\
4103	0.984290380210784\\
4297	0.98419236481406\\
4501	0.984096208312734\\
4714	0.984002544891363\\
4937	0.983911051844126\\
5171	0.983821480973615\\
5416	0.983733990515124\\
5672	0.983648696720433\\
5941	0.983565079380127\\
6223	0.983483308814929\\
6517	0.983403774488665\\
6826	0.983325784285479\\
7149	0.983249728136831\\
7488	0.983175258503254\\
7843	0.983102509529257\\
8214	0.983031580060629\\
8603	0.982962194072131\\
9011	0.982894302929361\\
9438	0.982828019920632\\
9885	0.982763287395651\\
10353	0.982700058710785\\
10844	0.982638174138242\\
11357	0.982577853982453\\
11895	0.982518835551151\\
12459	0.982461117575909\\
13049	0.982404790729075\\
13667	0.982349747987644\\
14315	0.982295906584995\\
14993	0.982243353304822\\
15703	0.98219201103832\\
16447	0.982141819463152\\
17226	0.982092792646109\\
18042	0.982044882497807\\
18897	0.981998051165482\\
19792	0.98195231822527\\
20729	0.981907650290023\\
21711	0.981863977157078\\
22740	0.981821284973875\\
23817	0.981779599720987\\
24945	0.9817388691762\\
26127	0.98169905242278\\
27364	0.981660178328542\\
28661	0.981622153409633\\
30018	0.981585038719964\\
31440	0.981548755031457\\
32930	0.981513287586955\\
34490	0.981478645850463\\
36123	0.98144481548948\\
37835	0.981412644297518\\
39627	0.981380270724286\\
41504	0.981348642387949\\
43470	0.981317741156755\\
45529	0.981287546489298\\
47686	0.981258041979724\\
49945	0.98122921654404\\
52311	0.981201056680276\\
54789	0.98117353859587\\
57384	0.981146661714517\\
60103	0.981120387002446\\
62950	0.981094726154322\\
65932	0.981069652269699\\
69055	0.981045151143088\\
72326	0.981021218408014\\
75753	0.98099782219176\\
79341	0.980974977377633\\
83099	0.980952651314527\\
87036	0.980930832555387\\
91159	0.980909517562254\\
95477	0.980888693953432\\
100000	0.980868346103261\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{
370	0.999961785993319\\
387	0.999750479341678\\
406	0.999529537037987\\
425	0.99932295939857\\
445	0.999119546965655\\
466	0.998919406829201\\
488	0.998723235909616\\
511	0.998531349682232\\
535	0.99834398930035\\
561	0.998154269517011\\
587	0.99797687677149\\
615	0.997798159969845\\
644	0.997625112665218\\
675	0.997452246740533\\
707	0.997285537523897\\
740	0.997124775379243\\
775	0.996965338705546\\
812	0.996807864747795\\
850	0.996656720434938\\
891	0.996504384383086\\
933	0.996358656595665\\
977	0.996215993366698\\
1023	0.996076623706544\\
1072	0.995937980075604\\
1123	0.995803273467316\\
1176	0.995672537005981\\
1232	0.995543542870249\\
1290	0.995418780629214\\
1351	0.995296705327513\\
1415	0.995176558115167\\
1482	0.995059132597865\\
1552	0.994944589352076\\
1626	0.994831565221006\\
1703	0.994721804133022\\
1783	0.994615323550106\\
1868	0.994509712199025\\
1956	0.994407657350465\\
2049	0.994306982904444\\
2146	0.99420898618932\\
2248	0.99411281678176\\
2354	0.994019537008531\\
2466	0.993927551690664\\
2583	0.993837890180591\\
2705	0.993750633719833\\
2833	0.993665186989295\\
2967	0.993581701946358\\
3108	0.993499729081213\\
3255	0.993419982955559\\
3409	0.993342015748175\\
3571	0.993265486254714\\
3740	0.993190993704975\\
3917	0.99311818790212\\
4103	0.993046801295186\\
4297	0.992977326841097\\
4501	0.992909160381233\\
4714	0.992842752391251\\
4937	0.992777874984565\\
5171	0.992714352885512\\
5416	0.99265229906383\\
5672	0.992591796705661\\
5941	0.992532477378534\\
6223	0.992474462494841\\
6517	0.992418028929658\\
6826	0.992362686106559\\
7149	0.992308711201142\\
7488	0.992255858004184\\
7843	0.992204222108894\\
8214	0.992153874054403\\
8603	0.992104618269193\\
9011	0.992056420558604\\
9438	0.992009361604712\\
9885	0.991963400799562\\
10353	0.991918505269927\\
10844	0.991874561828293\\
11357	0.991831727142811\\
11895	0.991789814878373\\
12459	0.991748824317863\\
13049	0.99170882003088\\
13667	0.991669726180654\\
14315	0.991631484117626\\
14993	0.991594155636114\\
15703	0.991557686091562\\
16447	0.991522032757633\\
17226	0.991487205737454\\
18042	0.991453170986051\\
18897	0.991419901684931\\
19792	0.991387411850137\\
20729	0.991355677841923\\
21711	0.991324649859519\\
22740	0.991294318131378\\
23817	0.99126470118685\\
24945	0.991235761975375\\
26127	0.991207471484045\\
27364	0.99117985028661\\
28661	0.991152831995457\\
30018	0.991126460042186\\
31440	0.991100678171045\\
32930	0.991075475937106\\
34490	0.991050860102288\\
36123	0.991026820512408\\
37835	0.991003308548553\\
39627	0.990980349063331\\
41504	0.990957913572627\\
43470	0.990935990566727\\
45529	0.990914570622448\\
47686	0.990894545995484\\
49945	0.990874032026064\\
52311	0.990853988252821\\
54789	0.990834410375139\\
57384	0.99081528390013\\
60103	0.990796588739889\\
62950	0.990778331484687\\
65932	0.990760489836724\\
69055	0.990743063463463\\
72326	0.990726034387095\\
75753	0.990709392952804\\
79341	0.990693139396834\\
83099	0.990677260437269\\
87036	0.990661741863876\\
91159	0.990646581295019\\
95477	0.990631769355355\\
100000	0.990617296017239\\
};
\draw (axis cs:200,0.955) -- (axis cs:14,0.9160);
\draw (axis cs:300,0.955) -- (axis cs:580,0.9160);
\draw (axis cs:200,0.942) rectangle (axis cs:300,0.955);
\node[anchor=north] at (axis cs:100,0.92) {\usebox\insetbox};
\end{axis}
\end{tikzpicture}%


==> inset_fig1.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=2cm,
height=1cm,
scale only axis,
xmin=200,
xmax=300,
ymin=0.942,
ymax=0.958,
ticks=none,
]
\draw[fill=white] (axis cs:200,0.942) rectangle (axis cs:300,0.958);
\addplot[const plot,color=blue,solid] plot table[row sep=crcr] {200	0.952509999999761\\
201	0.95273999999976\\
202	0.952979999999759\\
203	0.953209999999758\\
204	0.953439999999757\\
205	0.953659999999756\\
206	0.953889999999755\\
207	0.954109999999754\\
208	0.954329999999753\\
209	0.949769999999774\\
210	0.950009999999772\\
211	0.950239999999771\\
212	0.95047999999977\\
213	0.950709999999769\\
214	0.950939999999768\\
215	0.951169999999767\\
216	0.951389999999766\\
217	0.951619999999765\\
218	0.951839999999764\\
219	0.952059999999763\\
220	0.952279999999762\\
221	0.952489999999761\\
222	0.948199999999781\\
223	0.94843999999978\\
224	0.948669999999779\\
225	0.948889999999778\\
226	0.949119999999776\\
227	0.949339999999775\\
228	0.949569999999774\\
229	0.949789999999773\\
230	0.950009999999772\\
231	0.950219999999771\\
232	0.95043999999977\\
233	0.95064999999977\\
234	0.950859999999769\\
235	0.951069999999768\\
236	0.947039999999786\\
237	0.947259999999785\\
238	0.947479999999784\\
239	0.947699999999783\\
240	0.947919999999782\\
241	0.948139999999781\\
242	0.94834999999978\\
243	0.948559999999779\\
244	0.948779999999778\\
245	0.948979999999777\\
246	0.949189999999776\\
247	0.949399999999775\\
248	0.949599999999774\\
249	0.945789999999792\\
250	0.946009999999791\\
251	0.94621999999979\\
252	0.946429999999789\\
253	0.946649999999788\\
254	0.946859999999787\\
255	0.947059999999786\\
256	0.947269999999785\\
257	0.947479999999784\\
258	0.947679999999783\\
259	0.947879999999782\\
260	0.948079999999781\\
261	0.94827999999978\\
262	0.944659999999797\\
263	0.944869999999796\\
264	0.945079999999795\\
265	0.945289999999794\\
266	0.945489999999793\\
267	0.945699999999792\\
268	0.945899999999791\\
269	0.94609999999979\\
270	0.946299999999789\\
271	0.946499999999788\\
272	0.946699999999787\\
273	0.946889999999787\\
274	0.947089999999786\\
275	0.943639999999801\\
276	0.9438499999998\\
277	0.9440499999998\\
278	0.944249999999799\\
279	0.944449999999798\\
280	0.944649999999797\\
281	0.944839999999796\\
282	0.945039999999795\\
283	0.945229999999794\\
284	0.945429999999793\\
285	0.945619999999792\\
286	0.945809999999792\\
287	0.945999999999791\\
288	0.942709999999806\\
289	0.942909999999805\\
290	0.943109999999804\\
291	0.943299999999803\\
292	0.943499999999802\\
293	0.943689999999801\\
294	0.9438799999998\\
295	0.944069999999799\\
296	0.944259999999799\\
297	0.944449999999798\\
298	0.944639999999797\\
299	0.944819999999796\\
300	0.945009999999795\\
};
\end{axis}
\end{tikzpicture}%


==> pce_mc_moments_abs.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
clip=false,
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=2000,
xmax=4000,
xlabel={Time},
xmajorgrids=true,
xminorgrids=true,
ymode=log,
ymin=1e-8,
ymax=1e0,
yminorticks=true,
ylabel={Absolute Error},
ymajorgrids=true,
yminorgrids=true,
%ytickten={-8,-6,-4,-2,0},
extra y ticks={1e-8,1e-6,1e-2,1e0}
]
\node[anchor=west] at (axis cs:4000,0.002127196428387) {\textcolor{blue}{mean}};
\node[anchor=west] at (axis cs:4000,5.9939992625926e-05) {\textcolor{red}{variance}};
\node[anchor=west] at (axis cs:4000,1.38914474725919e-06) {\textcolor{black}{kurtosis}};
\node[anchor=west] at (axis cs:4000,1.0315883172851e-05) {\textcolor{green}{skewness}};
\addplot [color=blue,solid,forget plot,line width=1.0pt]
  table[row sep=crcr]{%0	0\\
%125	0\\
%250	0\\
%375	0\\
%500	0\\
%625	0\\
%750	0\\
%875	0\\
%1000	0\\
%1125	0\\
%1250	0\\
%1375	1.09726610199798e-06\\
%1500	2.56464211064228e-05\\
%1625	0.000119192802586361\\
%1750	0.000256607132712413\\
%1875	0.000417483322832576\\
2000	0.000604172667927505\\
2125	0.000761432567893974\\
2250	0.000913367019077432\\
2375	0.00107273623607698\\
2500	0.00119247678521783\\
2625	0.00134436222084761\\
2750	0.00147151349198765\\
2875	0.00158974799170392\\
3000	0.00170758339336269\\
3125	0.00178006996214147\\
3250	0.00187545036218317\\
3375	0.00190039730508007\\
3500	0.0019686125108942\\
3625	0.00195610346990305\\
3750	0.00199615285168608\\
3875	0.00206587113967566\\
4000	0.00212719642838721\\
};
\addplot [color=red,dashed,forget plot,line width=1.0pt]
  table[row sep=crcr]{%0	0\\
%125	0\\
%250	0\\
%375	0\\
%500	0\\
%625	0\\
%750	0\\
%875	0\\
%1000	0\\
%1125	0\\
%1250	0\\
%1375	3.35454915052175e-12\\
%1500	7.80515077288278e-09\\
%1625	3.04522315009102e-07\\
%1750	2.15538086237408e-06\\
%1875	7.12901306556105e-06\\
2000	1.52224942502372e-05\\
2125	2.5769827810668e-05\\
2250	3.67568514495e-05\\
2375	4.65689271437483e-05\\
2500	5.41395596854073e-05\\
2625	5.89136552433562e-05\\
2750	6.07497343211138e-05\\
2875	6.04809192125554e-05\\
3000	5.79252816874719e-05\\
3125	5.45454516573788e-05\\
3250	4.98653058805198e-05\\
3375	4.54797016395904e-05\\
3500	4.05373320761411e-05\\
3625	3.66036835483556e-05\\
3750	3.25291066728501e-05\\
3875	3.10813973228206e-05\\
4000	2.9939992625926e-05\\
};
\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot,line width=1.0pt]
  table[row sep=crcr]{%0	0\\
%125	0\\
%250	0\\
%375	0\\
%500	0\\
%625	0\\
%750	0\\
%875	0\\
%1000	0\\
%1125	0\\
%1250	0\\
%1375	1.55358413733399e-15\\
%1500	2.41232010130246e-11\\
%1625	2.09986320396264e-09\\
%1750	2.57292642594104e-08\\
%1875	1.34901487689225e-07\\
2000	4.39421662915867e-07\\
2125	1.03913766348908e-06\\
2250	1.9660384186706e-06\\
2375	3.16292527866287e-06\\
2500	4.52693359326125e-06\\
2625	5.92365186657154e-06\\
2750	7.26918934699435e-06\\
2875	8.4952059297287e-06\\
3000	9.57807307367698e-06\\
3125	1.05231414157542e-05\\
3250	1.13236942515061e-05\\
3375	1.20203180518251e-05\\
3500	1.25833053653996e-05\\
3625	1.30635702573628e-05\\
3750	1.34017291728947e-05\\
3875	1.4908518973255e-05\\
4000	1.6315883172851e-05\\
};
\addplot [color=black,dotted,forget plot,line width=1.0pt]
  table[row sep=crcr]{%0	0\\
%125	0\\
%250	0\\
%375	0\\
%500	0\\
%625	0\\
%750	0\\
%875	0\\
%1000	0\\
%1125	0\\
%1250	0\\
%1375	1.79541615766442e-19\\
%1500	4.95857044190856e-14\\
%1625	6.68125206349053e-12\\
%1750	1.24872934279579e-10\\
%1875	2.64698806571061e-09\\
2000	1.45767612928027e-08\\
2125	4.57651229210645e-08\\
2250	9.94987839474129e-08\\
2375	1.69100817011464e-07\\
2500	2.4182299962081e-07\\
2625	3.04320830467602e-07\\
2750	3.49464042554077e-07\\
2875	3.82272152451321e-07\\
3000	4.04305535930081e-07\\
3125	4.35238907976381e-07\\
3250	4.72534839816442e-07\\
3375	5.38358777642849e-07\\
3500	6.16473955582275e-07\\
3625	7.26736599700437e-07\\
3750	8.40293009745748e-07\\
3875	1.09173634827884e-06\\
4000	1.38914474725919e-06\\
};
\end{axis}
\end{tikzpicture}%


==> system_input.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
xlabel={Time},
xmajorgrids,
separate axis lines,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}},
ymin=-0.0001,
ymax=0.0021,
ytick={    0, 0.001, 0.002},
ylabel={Input Feed (--)},
ymajorgrids
]
\addplot[const plot,color=blue,solid,line width=1.0pt] plot table[row sep=crcr] {0	0\\
250	0\\
500	0\\
750	0\\
1000	0.0011\\
1250	0.002\\
1500	0.002\\
1750	0.002\\
2000	0.002\\
2250	0.002\\
2500	0.002\\
2750	0.002\\
3000	0.002\\
3250	0.002\\
3500	0.0009\\
3750	0\\
4000	0\\
};
\end{axis}

\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
every outer y axis line/.append style={black!50!green},
every y tick label/.append style={font=\color{black!50!green}},
ymin=312,
ymax=317,
ytick={312, 313, 314, 315, 316, 317},
%ytick={312, 314, 316},
ylabel={Reactor Temperature (-\,-)},
axis x line*=bottom,
axis y line*=right
]
\addplot[const plot,color=black!50!green,dashed,line width=1.0pt] plot table[row sep=crcr] {0	313\\
250	313\\
500	313\\
750	313.001\\
1000	313\\
1250	313\\
1500	313\\
1750	313\\
2000	313\\
2250	313\\
2500	313\\
2750	313\\
3000	313.0814\\
3250	313.6521\\
3500	314.6521\\
3750	315.6521\\
4000	315.6521\\
};
\end{axis}
\end{tikzpicture}%


==> system_input_nom.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
xlabel={Time},
xmajorgrids,
separate axis lines,
every outer y axis line/.append style={blue},
every y tick label/.append style={font=\color{blue}},
ymin=-0.0001,
ymax=0.0021,
ytick={     0, 0.0005,  0.001, 0.0015,  0.002},
ylabel={Input Feed (--)},
ymajorgrids
]
\addplot[const plot,color=blue,solid,line width=1.0pt] plot table[row sep=crcr] {0	0\\
250	0\\
500	0\\
750	0.0014\\
1000	0.0016\\
1250	0.002\\
1500	0.002\\
1750	0.002\\
2000	0.002\\
2250	0.002\\
2500	0.002\\
2750	0.002\\
3000	0.0016\\
3250	0.0013\\
3500	0\\
3750	0\\
4000	0\\
};
\end{axis}

\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
every outer y axis line/.append style={black!50!green},
every y tick label/.append style={font=\color{black!50!green}},
ymin=313,
ymax=317,
ytick={313, 314, 315, 316, 317},
ylabel={Reactor Temperature (-\,-)},
axis x line*=bottom,
axis y line*=right
]
\addplot[const plot,color=black!50!green,dashed,line width=1.0pt] plot table[row sep=crcr] {0	316.8655\\
250	315.8653\\
500	314.8651\\
750	313.8648\\
1000	313\\
1250	313\\
1500	313\\
1750	313\\
2000	313\\
2250	313\\
2500	313\\
2750	313\\
3000	313\\
3250	313\\
3500	313\\
3750	313\\
4000	313\\
};
\end{axis}
\end{tikzpicture}%


==> x4.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\quantilelabels{blue}
\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=0.9,
ylabel={End-product P},
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	0.00242020853966354\\
1500	0.0176024083637107\\
1500	0.0176024083637107\\
1625	0.0490481150953883\\
1750	0.0909479011508383\\
1750	0.0909479011508383\\
1875	0.13674084347313\\
2000	0.18070273332098\\
2000	0.18070273332098\\
2125	0.2174105016783\\
2250	0.247260179126642\\
2250	0.247260179126642\\
2375	0.271611709028659\\
2500	0.294527944880686\\
2500	0.294527944880686\\
2625	0.31526676164919\\
2750	0.333827717984224\\
2750	0.333827717984224\\
2875	0.350479097375974\\
3000	0.365552884071867\\
3000	0.365552884071867\\
3125	0.379363073618184\\
3250	0.392160395447765\\
3250	0.392160395447765\\
3375	0.404292434851414\\
3500	0.415269980727401\\
3500	0.415269980727401\\
3625	0.425734788237466\\
3750	0.43476151025873\\
3750	0.43476151025873\\
3875	0.448487273031026\\
4000	0.451880415303832\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	3.53793688125564e-34\\
250	3.2485631391399e-33\\
250	3.2485631391399e-33\\
375	2.03041241517573e-07\\
500	1.80142853057337e-06\\
500	1.80142853057337e-06\\
625	5.31039289657986e-06\\
750	1.13859218637123e-05\\
750	1.13859218637123e-05\\
875	1.65407545670325e-05\\
1000	1.86848945596522e-05\\
1000	1.86848945596522e-05\\
1125	2.12463429772078e-05\\
1250	3.24789965136367e-05\\
1250	3.24789965136367e-05\\
1375	0.00592005904132122\\
1500	0.0410224554353187\\
1500	0.0410224554353187\\
1625	0.0985405098954859\\
1750	0.16866964932475\\
1750	0.16866964932475\\
1875	0.238906679714909\\
2000	0.309328102693258\\
2000	0.309328102693258\\
2125	0.374316014337997\\
2250	0.430456912202394\\
2250	0.430456912202394\\
2375	0.479491616542623\\
2500	0.521639635607924\\
2500	0.521639635607924\\
2625	0.557976335003747\\
2750	0.589494346431167\\
2750	0.589494346431167\\
2875	0.617040350128622\\
3000	0.641308433293839\\
3000	0.641308433293839\\
3125	0.662964970989363\\
3250	0.68222209529232\\
3250	0.68222209529232\\
3375	0.700401329288733\\
3500	0.716203756092905\\
3500	0.716203756092905\\
3625	0.732048774008972\\
3750	0.745025681846082\\
3750	0.745025681846082\\
3875	0.776940216235338\\
4000	0.794263437328559\\
};

\addplot[area legend,solid,fill=blue,opacity=\opacityI,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	0.00242020853966354\\
1500	0.0176024083637107\\
1500	0.0176024083637107\\
1625	0.0490481150953883\\
1750	0.0909479011508383\\
1750	0.0909479011508383\\
1875	0.13674084347313\\
2000	0.18070273332098\\
2000	0.18070273332098\\
2125	0.2174105016783\\
2250	0.247260179126642\\
2250	0.247260179126642\\
2375	0.271611709028659\\
2500	0.294527944880686\\
2500	0.294527944880686\\
2625	0.31526676164919\\
2750	0.333827717984224\\
2750	0.333827717984224\\
2875	0.350479097375974\\
3000	0.365552884071867\\
3000	0.365552884071867\\
3125	0.379363073618184\\
3250	0.392160395447765\\
3250	0.392160395447765\\
3375	0.404292434851414\\
3500	0.415269980727401\\
3500	0.415269980727401\\
3625	0.425734788237466\\
3750	0.43476151025873\\
3750	0.43476151025873\\
3875	0.448487273031026\\
4000	0.451880415303832\\
4000	0.794263437328559\\
3875	0.776940216235338\\
3750	0.745025681846082\\
3750	0.745025681846082\\
3625	0.732048774008972\\
3500	0.716203756092905\\
3500	0.716203756092905\\
3375	0.700401329288733\\
3250	0.68222209529232\\
3250	0.68222209529232\\
3125	0.662964970989363\\
3000	0.641308433293839\\
3000	0.641308433293839\\
2875	0.617040350128622\\
2750	0.589494346431167\\
2750	0.589494346431167\\
2625	0.557976335003747\\
2500	0.521639635607924\\
2500	0.521639635607924\\
2375	0.479491616542623\\
2250	0.430456912202394\\
2250	0.430456912202394\\
2125	0.374316014337997\\
2000	0.309328102693258\\
2000	0.309328102693258\\
1875	0.238906679714909\\
1750	0.16866964932475\\
1750	0.16866964932475\\
1625	0.0985405098954859\\
1500	0.0410224554353187\\
1500	0.0410224554353187\\
1375	0.00592005904132122\\
1250	3.24789965136367e-05\\
1250	3.24789965136367e-05\\
1125	2.12463429772078e-05\\
1000	1.86848945596522e-05\\
1000	1.86848945596522e-05\\
875	1.65407545670325e-05\\
750	1.13859218637123e-05\\
750	1.13859218637123e-05\\
625	5.31039289657986e-06\\
500	1.80142853057337e-06\\
500	1.80142853057337e-06\\
375	2.03041241517573e-07\\
250	3.2485631391399e-33\\
250	3.2485631391399e-33\\
125	3.53793688125564e-34\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	0.00290691693340083\\
1500	0.0216202250873734\\
1500	0.0216202250873734\\
1625	0.0599236618138206\\
1750	0.109915804910007\\
1750	0.109915804910007\\
1875	0.162106572668648\\
2000	0.211820084277764\\
2000	0.211820084277764\\
2125	0.254284439564692\\
2250	0.289929039692054\\
2250	0.289929039692054\\
2375	0.320518418830331\\
2500	0.347560646753712\\
2500	0.347560646753712\\
2625	0.370529194198823\\
2750	0.389311747853201\\
2750	0.389311747853201\\
2875	0.405687621705128\\
3000	0.421642259638958\\
3000	0.421642259638958\\
3125	0.435736954058388\\
3250	0.448620735757153\\
3250	0.448620735757153\\
3375	0.461027027641613\\
3500	0.473155384700817\\
3500	0.473155384700817\\
3625	0.485560155326881\\
3750	0.495617802844053\\
3750	0.495617802844053\\
3875	0.512771992584411\\
4000	0.51866711243635\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	3.35423586438476e-39\\
250	3.08986481018932e-38\\
250	3.08986481018932e-38\\
375	1.65162856124826e-07\\
500	1.47577287940691e-06\\
500	1.47577287940691e-06\\
625	3.00869537414558e-06\\
750	3.6272302753157e-06\\
750	3.6272302753157e-06\\
875	4.17157997851816e-06\\
1000	4.6608411605231e-06\\
1000	4.6608411605231e-06\\
1125	5.02188313251561e-06\\
1250	5.54423706926902e-06\\
1250	5.54423706926902e-06\\
1375	0.00510835363327478\\
1500	0.0355466170327419\\
1500	0.0355466170327419\\
1625	0.0906690015362805\\
1750	0.158059877918248\\
1750	0.158059877918248\\
1875	0.226017123082613\\
2000	0.290641564768309\\
2000	0.290641564768309\\
2125	0.346367547398883\\
2250	0.395289768317752\\
2250	0.395289768317752\\
2375	0.437038251108132\\
2500	0.474138856096713\\
2500	0.474138856096713\\
2625	0.506664766647759\\
2750	0.53530848923798\\
2750	0.53530848923798\\
2875	0.560013055840219\\
3000	0.580165823682972\\
3000	0.580165823682972\\
3125	0.599807797593364\\
3250	0.618143649696658\\
3250	0.618143649696658\\
3375	0.635093236830152\\
3500	0.649020560177174\\
3500	0.649020560177174\\
3625	0.662359473849354\\
3750	0.673335400085151\\
3750	0.673335400085151\\
3875	0.699759675948627\\
4000	0.713035469850276\\
};

\addplot[area legend,solid,fill=blue,opacity=\opacityII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	0.00290691693340083\\
1500	0.0216202250873734\\
1500	0.0216202250873734\\
1625	0.0599236618138206\\
1750	0.109915804910007\\
1750	0.109915804910007\\
1875	0.162106572668648\\
2000	0.211820084277764\\
2000	0.211820084277764\\
2125	0.254284439564692\\
2250	0.289929039692054\\
2250	0.289929039692054\\
2375	0.320518418830331\\
2500	0.347560646753712\\
2500	0.347560646753712\\
2625	0.370529194198823\\
2750	0.389311747853201\\
2750	0.389311747853201\\
2875	0.405687621705128\\
3000	0.421642259638958\\
3000	0.421642259638958\\
3125	0.435736954058388\\
3250	0.448620735757153\\
3250	0.448620735757153\\
3375	0.461027027641613\\
3500	0.473155384700817\\
3500	0.473155384700817\\
3625	0.485560155326881\\
3750	0.495617802844053\\
3750	0.495617802844053\\
3875	0.512771992584411\\
4000	0.51866711243635\\
4000	0.713035469850276\\
3875	0.699759675948627\\
3750	0.673335400085151\\
3750	0.673335400085151\\
3625	0.662359473849354\\
3500	0.649020560177174\\
3500	0.649020560177174\\
3375	0.635093236830152\\
3250	0.618143649696658\\
3250	0.618143649696658\\
3125	0.599807797593364\\
3000	0.580165823682972\\
3000	0.580165823682972\\
2875	0.560013055840219\\
2750	0.53530848923798\\
2750	0.53530848923798\\
2625	0.506664766647759\\
2500	0.474138856096713\\
2500	0.474138856096713\\
2375	0.437038251108132\\
2250	0.395289768317752\\
2250	0.395289768317752\\
2125	0.346367547398883\\
2000	0.290641564768309\\
2000	0.290641564768309\\
1875	0.226017123082613\\
1750	0.158059877918248\\
1750	0.158059877918248\\
1625	0.0906690015362805\\
1500	0.0355466170327419\\
1500	0.0355466170327419\\
1375	0.00510835363327478\\
1250	5.54423706926902e-06\\
1250	5.54423706926902e-06\\
1125	5.02188313251561e-06\\
1000	4.6608411605231e-06\\
1000	4.6608411605231e-06\\
875	4.17157997851816e-06\\
750	3.6272302753157e-06\\
750	3.6272302753157e-06\\
625	3.00869537414558e-06\\
500	1.47577287940691e-06\\
500	1.47577287940691e-06\\
375	1.65162856124826e-07\\
250	3.08986481018932e-38\\
250	3.08986481018932e-38\\
125	3.35423586438476e-39\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	8.95027590296713e-72\\
1250	8.9517867917906e-72\\
1250	8.9517867917906e-72\\
1375	0.0030625788246337\\
1500	0.0228808194988963\\
1500	0.0228808194988963\\
1625	0.0622744737203905\\
1750	0.113749039745079\\
1750	0.113749039745079\\
1875	0.16721109513667\\
2000	0.216031332065304\\
2000	0.216031332065304\\
2125	0.258704373848471\\
2250	0.297511450258641\\
2250	0.297511450258641\\
2375	0.328852758924007\\
2500	0.357381233326847\\
2500	0.357381233326847\\
2625	0.381007925818547\\
2750	0.401138379398295\\
2750	0.401138379398295\\
2875	0.419090319977265\\
3000	0.434561846658309\\
3000	0.434561846658309\\
3125	0.448831847355197\\
3250	0.463526007548165\\
3250	0.463526007548165\\
3375	0.476060022416277\\
3500	0.487369044121979\\
3500	0.487369044121979\\
3625	0.499114616329909\\
3750	0.509210421312047\\
3750	0.509210421312047\\
3875	0.527612043939973\\
4000	0.533713832306162\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.61726481127891e-41\\
250	2.25062449279894e-40\\
250	2.25062449279894e-40\\
375	4.24239117601333e-33\\
500	5.0015316255735e-33\\
500	5.0015316255735e-33\\
625	1.96369930243539e-07\\
750	1.75125179019632e-06\\
750	1.75125179019632e-06\\
875	3.4570710694782e-06\\
1000	3.89081496022009e-06\\
1000	3.89081496022009e-06\\
1125	4.18936905580664e-06\\
1250	4.55274544483621e-06\\
1250	4.55274544483621e-06\\
1375	0.0049171294184032\\
1500	0.0343520458246309\\
1500	0.0343520458246309\\
1625	0.087678288969589\\
1750	0.154482151972749\\
1750	0.154482151972749\\
1875	0.220652506419432\\
2000	0.282152381662022\\
2000	0.282152381662022\\
2125	0.337827125368189\\
2250	0.384662006240985\\
2250	0.384662006240985\\
2375	0.424896156340329\\
2500	0.459576523971947\\
2500	0.459576523971947\\
2625	0.490218951569982\\
2750	0.51684807610656\\
2750	0.51684807610656\\
2875	0.539767025617447\\
3000	0.560594948123005\\
3000	0.560594948123005\\
3125	0.579824399452181\\
3250	0.596270438984904\\
3250	0.596270438984904\\
3375	0.612661045673866\\
3500	0.627127342223339\\
3500	0.627127342223339\\
3625	0.640601501853348\\
3750	0.651284773204791\\
3750	0.651284773204791\\
3875	0.676322088751389\\
4000	0.686156147359143\\
};

\addplot[area legend,solid,fill=blue,opacity=\opacityIII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	8.95027590296713e-72\\
1250	8.9517867917906e-72\\
1250	8.9517867917906e-72\\
1375	0.0030625788246337\\
1500	0.0228808194988963\\
1500	0.0228808194988963\\
1625	0.0622744737203905\\
1750	0.113749039745079\\
1750	0.113749039745079\\
1875	0.16721109513667\\
2000	0.216031332065304\\
2000	0.216031332065304\\
2125	0.258704373848471\\
2250	0.297511450258641\\
2250	0.297511450258641\\
2375	0.328852758924007\\
2500	0.357381233326847\\
2500	0.357381233326847\\
2625	0.381007925818547\\
2750	0.401138379398295\\
2750	0.401138379398295\\
2875	0.419090319977265\\
3000	0.434561846658309\\
3000	0.434561846658309\\
3125	0.448831847355197\\
3250	0.463526007548165\\
3250	0.463526007548165\\
3375	0.476060022416277\\
3500	0.487369044121979\\
3500	0.487369044121979\\
3625	0.499114616329909\\
3750	0.509210421312047\\
3750	0.509210421312047\\
3875	0.527612043939973\\
4000	0.533713832306162\\
4000	0.686156147359143\\
3875	0.676322088751389\\
3750	0.651284773204791\\
3750	0.651284773204791\\
3625	0.640601501853348\\
3500	0.627127342223339\\
3500	0.627127342223339\\
3375	0.612661045673866\\
3250	0.596270438984904\\
3250	0.596270438984904\\
3125	0.579824399452181\\
3000	0.560594948123005\\
3000	0.560594948123005\\
2875	0.539767025617447\\
2750	0.51684807610656\\
2750	0.51684807610656\\
2625	0.490218951569982\\
2500	0.459576523971947\\
2500	0.459576523971947\\
2375	0.424896156340329\\
2250	0.384662006240985\\
2250	0.384662006240985\\
2125	0.337827125368189\\
2000	0.282152381662022\\
2000	0.282152381662022\\
1875	0.220652506419432\\
1750	0.154482151972749\\
1750	0.154482151972749\\
1625	0.087678288969589\\
1500	0.0343520458246309\\
1500	0.0343520458246309\\
1375	0.0049171294184032\\
1250	4.55274544483621e-06\\
1250	4.55274544483621e-06\\
1125	4.18936905580664e-06\\
1000	3.89081496022009e-06\\
1000	3.89081496022009e-06\\
875	3.4570710694782e-06\\
750	1.75125179019632e-06\\
750	1.75125179019632e-06\\
625	1.96369930243539e-07\\
500	5.0015316255735e-33\\
500	5.0015316255735e-33\\
375	4.24239117601333e-33\\
250	2.25062449279894e-40\\
250	2.25062449279894e-40\\
125	2.61726481127891e-41\\
0	0\\
};

\end{axis}
\end{tikzpicture}%


==> x4_nom.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\quantilelabels{blue}
\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=0.9,
ylabel={End-product P},
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.18278032386156e-65\\
250	2.98376649294587e-65\\
250	2.98376649294587e-65\\
375	-1.51812256230253e-65\\
500	-1.14210844102897e-64\\
500	-1.14210844102897e-64\\
625	-1.32313962726754e-63\\
750	-2.52451217681157e-32\\
750	-2.52451217681157e-32\\
875	-1.37885460798401e-31\\
1000	-3.70418409446168e-31\\
1000	-3.70418409446168e-31\\
1125	0.00363002681148988\\
1250	0.0269743934108891\\
1250	0.0269743934108891\\
1375	0.0696440194233138\\
1500	0.120243175516168\\
1500	0.120243175516168\\
1625	0.171232884034867\\
1750	0.218395835829143\\
1750	0.218395835829143\\
1875	0.260099598412596\\
2000	0.296210516448325\\
2000	0.296210516448325\\
2125	0.32721751730931\\
2250	0.353900682256062\\
2250	0.353900682256062\\
2375	0.37702712367802\\
2500	0.397305451862577\\
2500	0.397305451862577\\
2625	0.407899520833348\\
2750	0.420074865779835\\
2750	0.420074865779835\\
2875	0.433014670480959\\
3000	0.446072485725625\\
3000	0.446072485725625\\
3125	0.460238414471609\\
3250	0.466036110704288\\
3250	0.466036110704288\\
3375	0.470593795918708\\
3500	0.478370569071131\\
3500	0.478370569071131\\
3625	0.485349374586531\\
3750	0.480874373413507\\
3750	0.480874373413507\\
3875	0.489344511536686\\
4000	0.490957158113123\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.3329350410287e-65\\
250	5.88522948862716e-65\\
250	5.88522948862716e-65\\
375	3.61732557863909e-32\\
500	1.02153317533219e-31\\
500	1.02153317533219e-31\\
625	1.31571756687196e-31\\
750	2.01170283797824e-31\\
750	2.01170283797824e-31\\
875	0.00697880424333425\\
1000	0.0447992392951976\\
1000	0.0447992392951976\\
1125	0.0942933721799121\\
1250	0.153489987019585\\
1250	0.153489987019585\\
1375	0.218673476526998\\
1500	0.286382680936803\\
1500	0.286382680936803\\
1625	0.347531734133283\\
1750	0.397913767515539\\
1750	0.397913767515539\\
1875	0.443297713595614\\
2000	0.48216297214388\\
2000	0.48216297214388\\
2125	0.516495920743726\\
2250	0.546840313439827\\
2250	0.546840313439827\\
2375	0.577959007268184\\
2500	0.607482160915452\\
2500	0.607482160915452\\
2625	0.633111529799811\\
2750	0.655531315386219\\
2750	0.655531315386219\\
2875	0.675294697884337\\
3000	0.692826733996473\\
3000	0.692826733996473\\
3125	0.708468472359801\\
3250	0.722484876080229\\
3250	0.722484876080229\\
3375	0.735082879596917\\
3500	0.746428369076174\\
3500	0.746428369076174\\
3625	0.77807062355587\\
3750	0.799937610086334\\
3750	0.799937610086334\\
3875	0.814503845514155\\
4000	0.823567993857309\\
};

\addplot[area legend,solid,fill=blue,opacity=\opacityI,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	1.18278032386156e-65\\
250	2.98376649294587e-65\\
250	2.98376649294587e-65\\
375	-1.51812256230253e-65\\
500	-1.14210844102897e-64\\
500	-1.14210844102897e-64\\
625	-1.32313962726754e-63\\
750	-2.52451217681157e-32\\
750	-2.52451217681157e-32\\
875	-1.37885460798401e-31\\
1000	-3.70418409446168e-31\\
1000	-3.70418409446168e-31\\
1125	0.00363002681148988\\
1250	0.0269743934108891\\
1250	0.0269743934108891\\
1375	0.0696440194233138\\
1500	0.120243175516168\\
1500	0.120243175516168\\
1625	0.171232884034867\\
1750	0.218395835829143\\
1750	0.218395835829143\\
1875	0.260099598412596\\
2000	0.296210516448325\\
2000	0.296210516448325\\
2125	0.32721751730931\\
2250	0.353900682256062\\
2250	0.353900682256062\\
2375	0.37702712367802\\
2500	0.397305451862577\\
2500	0.397305451862577\\
2625	0.407899520833348\\
2750	0.420074865779835\\
2750	0.420074865779835\\
2875	0.433014670480959\\
3000	0.446072485725625\\
3000	0.446072485725625\\
3125	0.460238414471609\\
3250	0.466036110704288\\
3250	0.466036110704288\\
3375	0.470593795918708\\
3500	0.478370569071131\\
3500	0.478370569071131\\
3625	0.485349374586531\\
3750	0.480874373413507\\
3750	0.480874373413507\\
3875	0.489344511536686\\
4000	0.490957158113123\\
4000	0.823567993857309\\
3875	0.814503845514155\\
3750	0.799937610086334\\
3750	0.799937610086334\\
3625	0.77807062355587\\
3500	0.746428369076174\\
3500	0.746428369076174\\
3375	0.735082879596917\\
3250	0.722484876080229\\
3250	0.722484876080229\\
3125	0.708468472359801\\
3000	0.692826733996473\\
3000	0.692826733996473\\
2875	0.675294697884337\\
2750	0.655531315386219\\
2750	0.655531315386219\\
2625	0.633111529799811\\
2500	0.607482160915452\\
2500	0.607482160915452\\
2375	0.577959007268184\\
2250	0.546840313439827\\
2250	0.546840313439827\\
2125	0.516495920743726\\
2000	0.48216297214388\\
2000	0.48216297214388\\
1875	0.443297713595614\\
1750	0.397913767515539\\
1750	0.397913767515539\\
1625	0.347531734133283\\
1500	0.286382680936803\\
1500	0.286382680936803\\
1375	0.218673476526998\\
1250	0.153489987019585\\
1250	0.153489987019585\\
1125	0.0942933721799121\\
1000	0.0447992392951976\\
1000	0.0447992392951976\\
875	0.00697880424333425\\
750	2.01170283797824e-31\\
750	2.01170283797824e-31\\
625	1.31571756687196e-31\\
500	1.02153317533219e-31\\
500	1.02153317533219e-31\\
375	3.61732557863909e-32\\
250	5.88522948862716e-65\\
250	5.88522948862716e-65\\
125	2.3329350410287e-65\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.459002550087e-65\\
250	3.68058477560522e-65\\
250	3.68058477560522e-65\\
375	-1.30779944408676e-65\\
500	-1.01591675273382e-64\\
500	-1.01591675273382e-64\\
625	-1.08526052339574e-63\\
750	-2.12990597300488e-33\\
750	-2.12990597300488e-33\\
875	-3.64452682873763e-32\\
1000	-1.18610085754203e-31\\
1000	-1.18610085754203e-31\\
1125	0.00427118753033498\\
1250	0.0311590626652401\\
1250	0.0311590626652401\\
1375	0.0788003952171321\\
1500	0.134642573908998\\
1500	0.134642573908998\\
1625	0.189778863782866\\
1750	0.239931143219509\\
1750	0.239931143219509\\
1875	0.283624481890111\\
2000	0.321070532148364\\
2000	0.321070532148364\\
2125	0.352542200213162\\
2250	0.379163016642019\\
2250	0.379163016642019\\
2375	0.403947919058293\\
2500	0.421915981337639\\
2500	0.421915981337639\\
2625	0.439828419488019\\
2750	0.4564504291477\\
2750	0.4564504291477\\
2875	0.471788626714891\\
3000	0.483538169729575\\
3000	0.483538169729575\\
3125	0.497327486930179\\
3250	0.504262150728462\\
3250	0.504262150728462\\
3375	0.516218671634591\\
3500	0.524431399770209\\
3500	0.524431399770209\\
3625	0.54121824290121\\
3750	0.551375477599933\\
3750	0.551375477599933\\
3875	0.554861647590144\\
4000	0.553631241121321\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.16109095088087e-65\\
250	5.45172298930132e-65\\
250	5.45172298930132e-65\\
375	6.89729627514118e-33\\
500	1.94779780979783e-32\\
500	1.94779780979783e-32\\
625	2.24537373475068e-32\\
750	4.91280834735009e-32\\
750	4.91280834735009e-32\\
875	0.00430856903358909\\
1000	0.0307937894356961\\
1000	0.0307937894356961\\
1125	0.0754462756682618\\
1250	0.13416221982157\\
1250	0.13416221982157\\
1375	0.197473530599623\\
1500	0.259273959127664\\
1500	0.259273959127664\\
1625	0.316965765787454\\
1750	0.367924339402558\\
1750	0.367924339402558\\
1875	0.410339607427386\\
2000	0.453520802864563\\
2000	0.453520802864563\\
2125	0.484898697928036\\
2250	0.512766693924809\\
2250	0.512766693924809\\
2375	0.537647415734983\\
2500	0.5617848215676\\
2500	0.5617848215676\\
2625	0.582742513077525\\
2750	0.601954480688001\\
2750	0.601954480688001\\
2875	0.619187185949553\\
3000	0.635871037543216\\
3000	0.635871037543216\\
3125	0.651026222402765\\
3250	0.66486633655328\\
3250	0.66486633655328\\
3375	0.678911020483336\\
3500	0.691788549733955\\
3500	0.691788549733955\\
3625	0.718793399223228\\
3750	0.732315382747884\\
3750	0.732315382747884\\
3875	0.737923399219041\\
4000	0.741060957254505\\
};

\addplot[area legend,solid,fill=blue,opacity=\opacityII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	1.459002550087e-65\\
250	3.68058477560522e-65\\
250	3.68058477560522e-65\\
375	-1.30779944408676e-65\\
500	-1.01591675273382e-64\\
500	-1.01591675273382e-64\\
625	-1.08526052339574e-63\\
750	-2.12990597300488e-33\\
750	-2.12990597300488e-33\\
875	-3.64452682873763e-32\\
1000	-1.18610085754203e-31\\
1000	-1.18610085754203e-31\\
1125	0.00427118753033498\\
1250	0.0311590626652401\\
1250	0.0311590626652401\\
1375	0.0788003952171321\\
1500	0.134642573908998\\
1500	0.134642573908998\\
1625	0.189778863782866\\
1750	0.239931143219509\\
1750	0.239931143219509\\
1875	0.283624481890111\\
2000	0.321070532148364\\
2000	0.321070532148364\\
2125	0.352542200213162\\
2250	0.379163016642019\\
2250	0.379163016642019\\
2375	0.403947919058293\\
2500	0.421915981337639\\
2500	0.421915981337639\\
2625	0.439828419488019\\
2750	0.4564504291477\\
2750	0.4564504291477\\
2875	0.471788626714891\\
3000	0.483538169729575\\
3000	0.483538169729575\\
3125	0.497327486930179\\
3250	0.504262150728462\\
3250	0.504262150728462\\
3375	0.516218671634591\\
3500	0.524431399770209\\
3500	0.524431399770209\\
3625	0.54121824290121\\
3750	0.551375477599933\\
3750	0.551375477599933\\
3875	0.554861647590144\\
4000	0.553631241121321\\
4000	0.741060957254505\\
3875	0.737923399219041\\
3750	0.732315382747884\\
3750	0.732315382747884\\
3625	0.718793399223228\\
3500	0.691788549733955\\
3500	0.691788549733955\\
3375	0.678911020483336\\
3250	0.66486633655328\\
3250	0.66486633655328\\
3125	0.651026222402765\\
3000	0.635871037543216\\
3000	0.635871037543216\\
2875	0.619187185949553\\
2750	0.601954480688001\\
2750	0.601954480688001\\
2625	0.582742513077525\\
2500	0.5617848215676\\
2500	0.5617848215676\\
2375	0.537647415734983\\
2250	0.512766693924809\\
2250	0.512766693924809\\
2125	0.484898697928036\\
2000	0.453520802864563\\
2000	0.453520802864563\\
1875	0.410339607427386\\
1750	0.367924339402558\\
1750	0.367924339402558\\
1625	0.316965765787454\\
1500	0.259273959127664\\
1500	0.259273959127664\\
1375	0.197473530599623\\
1250	0.13416221982157\\
1250	0.13416221982157\\
1125	0.0754462756682618\\
1000	0.0307937894356961\\
1000	0.0307937894356961\\
875	0.00430856903358909\\
750	4.91280834735009e-32\\
750	4.91280834735009e-32\\
625	2.24537373475068e-32\\
500	1.94779780979783e-32\\
500	1.94779780979783e-32\\
375	6.89729627514118e-33\\
250	5.45172298930132e-65\\
250	5.45172298930132e-65\\
125	2.16109095088087e-65\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.50222897215621e-65\\
250	3.78963053902084e-65\\
250	3.78963053902084e-65\\
375	-1.22269759728197e-65\\
500	-9.80453375214606e-65\\
500	-9.80453375214606e-65\\
625	-1.01104718697971e-63\\
750	-5.46835678388007e-34\\
750	-5.46835678388007e-34\\
875	-1.83449107281338e-32\\
1000	-6.65675142260578e-32\\
1000	-6.65675142260578e-32\\
1125	0.00441967205173343\\
1250	0.0321977964536277\\
1250	0.0321977964536277\\
1375	0.0814772147036357\\
1500	0.139497945053285\\
1500	0.139497945053285\\
1625	0.194944634585844\\
1750	0.247198635475233\\
1750	0.247198635475233\\
1875	0.291381153807374\\
2000	0.328015453716689\\
2000	0.328015453716689\\
2125	0.360007180582145\\
2250	0.386929290804319\\
2250	0.386929290804319\\
2375	0.409932415839093\\
2500	0.430059749351562\\
2500	0.430059749351562\\
2625	0.447261019906026\\
2750	0.463757012086512\\
2750	0.463757012086512\\
2875	0.478530578906205\\
3000	0.492089442919308\\
3000	0.492089442919308\\
3125	0.504225848810871\\
3250	0.515542120620003\\
3250	0.515542120620003\\
3375	0.526567313521991\\
3500	0.536708075685524\\
3500	0.536708075685524\\
3625	0.557090782179299\\
3750	0.568100280658602\\
3750	0.568100280658602\\
3875	0.571291404506717\\
4000	0.570150484538051\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.10288089807241e-65\\
250	5.30487820115064e-65\\
250	5.30487820115064e-65\\
375	4.47754169054987e-33\\
500	1.26445865538121e-32\\
500	1.26445865538121e-32\\
625	1.68021085696869e-32\\
750	3.18595280493681e-32\\
750	3.18595280493681e-32\\
875	0.00389998222495714\\
1000	0.0283100345427302\\
1000	0.0283100345427302\\
1125	0.0715923499511009\\
1250	0.127966050352652\\
1250	0.127966050352652\\
1375	0.191216132205949\\
1500	0.252970715517924\\
1500	0.252970715517924\\
1625	0.308151128039962\\
1750	0.356519550756473\\
1750	0.356519550756473\\
1875	0.398805898458652\\
2000	0.434932483484438\\
2000	0.434932483484438\\
2125	0.468520381117883\\
2250	0.49710301422872\\
2250	0.49710301422872\\
2375	0.52319453893615\\
2500	0.547978446078994\\
2500	0.547978446078994\\
2625	0.571055255680913\\
2750	0.590357128124057\\
2750	0.590357128124057\\
2875	0.608735864148452\\
3000	0.624833400931622\\
3000	0.624833400931622\\
3125	0.63931514768172\\
3250	0.65246351504009\\
3250	0.65246351504009\\
3375	0.669412449123047\\
3500	0.682045101680102\\
3500	0.682045101680102\\
3625	0.705053886007031\\
3750	0.71795192004717\\
3750	0.71795192004717\\
3875	0.723285243461571\\
4000	0.725758288816925\\
};

\addplot[area legend,solid,fill=blue,opacity=\opacityIII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	1.50222897215621e-65\\
250	3.78963053902084e-65\\
250	3.78963053902084e-65\\
375	-1.22269759728197e-65\\
500	-9.80453375214606e-65\\
500	-9.80453375214606e-65\\
625	-1.01104718697971e-63\\
750	-5.46835678388007e-34\\
750	-5.46835678388007e-34\\
875	-1.83449107281338e-32\\
1000	-6.65675142260578e-32\\
1000	-6.65675142260578e-32\\
1125	0.00441967205173343\\
1250	0.0321977964536277\\
1250	0.0321977964536277\\
1375	0.0814772147036357\\
1500	0.139497945053285\\
1500	0.139497945053285\\
1625	0.194944634585844\\
1750	0.247198635475233\\
1750	0.247198635475233\\
1875	0.291381153807374\\
2000	0.328015453716689\\
2000	0.328015453716689\\
2125	0.360007180582145\\
2250	0.386929290804319\\
2250	0.386929290804319\\
2375	0.409932415839093\\
2500	0.430059749351562\\
2500	0.430059749351562\\
2625	0.447261019906026\\
2750	0.463757012086512\\
2750	0.463757012086512\\
2875	0.478530578906205\\
3000	0.492089442919308\\
3000	0.492089442919308\\
3125	0.504225848810871\\
3250	0.515542120620003\\
3250	0.515542120620003\\
3375	0.526567313521991\\
3500	0.536708075685524\\
3500	0.536708075685524\\
3625	0.557090782179299\\
3750	0.568100280658602\\
3750	0.568100280658602\\
3875	0.571291404506717\\
4000	0.570150484538051\\
4000	0.725758288816925\\
3875	0.723285243461571\\
3750	0.71795192004717\\
3750	0.71795192004717\\
3625	0.705053886007031\\
3500	0.682045101680102\\
3500	0.682045101680102\\
3375	0.669412449123047\\
3250	0.65246351504009\\
3250	0.65246351504009\\
3125	0.63931514768172\\
3000	0.624833400931622\\
3000	0.624833400931622\\
2875	0.608735864148452\\
2750	0.590357128124057\\
2750	0.590357128124057\\
2625	0.571055255680913\\
2500	0.547978446078994\\
2500	0.547978446078994\\
2375	0.52319453893615\\
2250	0.49710301422872\\
2250	0.49710301422872\\
2125	0.468520381117883\\
2000	0.434932483484438\\
2000	0.434932483484438\\
1875	0.398805898458652\\
1750	0.356519550756473\\
1750	0.356519550756473\\
1625	0.308151128039962\\
1500	0.252970715517924\\
1500	0.252970715517924\\
1375	0.191216132205949\\
1250	0.127966050352652\\
1250	0.127966050352652\\
1125	0.0715923499511009\\
1000	0.0283100345427302\\
1000	0.0283100345427302\\
875	0.00389998222495714\\
750	3.18595280493681e-32\\
750	3.18595280493681e-32\\
625	1.68021085696869e-32\\
500	1.26445865538121e-32\\
500	1.26445865538121e-32\\
375	4.47754169054987e-33\\
250	5.30487820115064e-65\\
250	5.30487820115064e-65\\
125	2.10288089807241e-65\\
0	0\\
};

\end{axis}
\end{tikzpicture}%


==> x5.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\quantilelabels{red}
\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=1.4,
ylabel={End-product E},
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	0.00242938395618264\\
1500	0.0179913205728292\\
1500	0.0179913205728292\\
1625	0.051465986189111\\
1750	0.0991689357034103\\
1750	0.0991689357034103\\
1875	0.156048149732485\\
2000	0.217953816711339\\
2000	0.217953816711339\\
2125	0.281654390665158\\
2250	0.344594870031558\\
2250	0.344594870031558\\
2375	0.406038303320172\\
2500	0.464803963128763\\
2500	0.464803963128763\\
2625	0.520322088368793\\
2750	0.574464987466431\\
2750	0.574464987466431\\
2875	0.626447013561926\\
3000	0.67587306394803\\
3000	0.67587306394803\\
3125	0.722560128387478\\
3250	0.766432235762023\\
3250	0.766432235762023\\
3375	0.808344688490794\\
3500	0.847128916500149\\
3500	0.847128916500149\\
3625	0.887923966248365\\
3750	0.924196489777974\\
3750	0.924196489777974\\
3875	0.979212491282583\\
4000	1.02059701290957\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	3.53793688125564e-34\\
250	3.2485631391399e-33\\
250	3.2485631391399e-33\\
375	2.03046553199238e-07\\
500	1.80173809971185e-06\\
500	1.80173809971185e-06\\
625	5.31287728406314e-06\\
750	1.13959134997402e-05\\
750	1.13959134997402e-05\\
875	1.6568593574762e-05\\
1000	1.87373794618689e-05\\
1000	1.87373794618689e-05\\
1125	2.12949885863422e-05\\
1250	3.2580700409365e-05\\
1250	3.2580700409365e-05\\
1375	0.00594573054856718\\
1500	0.0419939920628466\\
1500	0.0419939920628466\\
1625	0.10442571355169\\
1750	0.182841704109576\\
1750	0.182841704109576\\
1875	0.269835918823969\\
2000	0.357214193247002\\
2000	0.357214193247002\\
2125	0.44534510289391\\
2250	0.529587770298623\\
2250	0.529587770298623\\
2375	0.606859787824601\\
2500	0.677062586830676\\
2500	0.677062586830676\\
2625	0.740482560695828\\
2750	0.797575088288145\\
2750	0.797575088288145\\
2875	0.850376178012578\\
3000	0.898815266578594\\
3000	0.898815266578594\\
3125	0.94363678245247\\
3250	0.98383733772691\\
3250	0.98383733772691\\
3375	1.02536020468048\\
3500	1.06082768121393\\
3500	1.06082768121393\\
3625	1.09649230087086\\
3750	1.12596005520416\\
3750	1.12596005520416\\
3875	1.18794695994123\\
4000	1.23202376920701\\
};

\addplot[area legend,solid,fill=red,opacity=\opacityI,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	0.00242938395618264\\
1500	0.0179913205728292\\
1500	0.0179913205728292\\
1625	0.051465986189111\\
1750	0.0991689357034103\\
1750	0.0991689357034103\\
1875	0.156048149732485\\
2000	0.217953816711339\\
2000	0.217953816711339\\
2125	0.281654390665158\\
2250	0.344594870031558\\
2250	0.344594870031558\\
2375	0.406038303320172\\
2500	0.464803963128763\\
2500	0.464803963128763\\
2625	0.520322088368793\\
2750	0.574464987466431\\
2750	0.574464987466431\\
2875	0.626447013561926\\
3000	0.67587306394803\\
3000	0.67587306394803\\
3125	0.722560128387478\\
3250	0.766432235762023\\
3250	0.766432235762023\\
3375	0.808344688490794\\
3500	0.847128916500149\\
3500	0.847128916500149\\
3625	0.887923966248365\\
3750	0.924196489777974\\
3750	0.924196489777974\\
3875	0.979212491282583\\
4000	1.02059701290957\\
4000	1.23202376920701\\
3875	1.18794695994123\\
3750	1.12596005520416\\
3750	1.12596005520416\\
3625	1.09649230087086\\
3500	1.06082768121393\\
3500	1.06082768121393\\
3375	1.02536020468048\\
3250	0.98383733772691\\
3250	0.98383733772691\\
3125	0.94363678245247\\
3000	0.898815266578594\\
3000	0.898815266578594\\
2875	0.850376178012578\\
2750	0.797575088288145\\
2750	0.797575088288145\\
2625	0.740482560695828\\
2500	0.677062586830676\\
2500	0.677062586830676\\
2375	0.606859787824601\\
2250	0.529587770298623\\
2250	0.529587770298623\\
2125	0.44534510289391\\
2000	0.357214193247002\\
2000	0.357214193247002\\
1875	0.269835918823969\\
1750	0.182841704109576\\
1750	0.182841704109576\\
1625	0.10442571355169\\
1500	0.0419939920628466\\
1500	0.0419939920628466\\
1375	0.00594573054856718\\
1250	3.2580700409365e-05\\
1250	3.2580700409365e-05\\
1125	2.12949885863422e-05\\
1000	1.87373794618689e-05\\
1000	1.87373794618689e-05\\
875	1.6568593574762e-05\\
750	1.13959134997402e-05\\
750	1.13959134997402e-05\\
625	5.31287728406314e-06\\
500	1.80173809971185e-06\\
500	1.80173809971185e-06\\
375	2.03046553199238e-07\\
250	3.2485631391399e-33\\
250	3.2485631391399e-33\\
125	3.53793688125564e-34\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	0.0029164046730646\\
1500	0.022073512633399\\
1500	0.022073512633399\\
1625	0.0631951757398152\\
1750	0.121134036527276\\
1750	0.121134036527276\\
1875	0.188769105519048\\
2000	0.258614264028698\\
2000	0.258614264028698\\
2125	0.330583286699884\\
2250	0.399731673404384\\
2250	0.399731673404384\\
2375	0.466946420678041\\
2500	0.530269603814568\\
2500	0.530269603814568\\
2625	0.590638595715024\\
2750	0.64725762900826\\
2750	0.64725762900826\\
2875	0.700182143918205\\
3000	0.749504461034749\\
3000	0.749504461034749\\
3125	0.795499870616668\\
3250	0.837814140821181\\
3250	0.837814140821181\\
3375	0.877209188396291\\
3500	0.912441265932962\\
3500	0.912441265932962\\
3625	0.950495049245807\\
3750	0.983160846832351\\
3750	0.983160846832351\\
3875	1.03880466377518\\
4000	1.08014233198966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	3.35423586438476e-39\\
250	3.08986481018932e-38\\
250	3.08986481018932e-38\\
375	1.65167685030937e-07\\
500	1.47603214595721e-06\\
500	1.47603214595721e-06\\
625	3.01047137006644e-06\\
750	3.63147783012441e-06\\
750	3.63147783012441e-06\\
875	4.17971915351626e-06\\
1000	4.66674273726297e-06\\
1000	4.66674273726297e-06\\
1125	5.03687125616587e-06\\
1250	5.55782855122627e-06\\
1250	5.55782855122627e-06\\
1375	0.0051281930048161\\
1500	0.0364038555581267\\
1500	0.0364038555581267\\
1625	0.0958450083343345\\
1750	0.172632644761964\\
1750	0.172632644761964\\
1875	0.259233427654014\\
2000	0.345747741016975\\
2000	0.345747741016975\\
2125	0.430993859748203\\
2250	0.510589030788084\\
2250	0.510589030788084\\
2375	0.585141116556024\\
2500	0.654190645471697\\
2500	0.654190645471697\\
2625	0.717556595666734\\
2750	0.775524808745432\\
2750	0.775524808745432\\
2875	0.828262707290848\\
3000	0.875974601392886\\
3000	0.875974601392886\\
3125	0.919148788272952\\
3250	0.958539963396455\\
3250	0.958539963396455\\
3375	0.998294229412006\\
3500	1.03303430320977\\
3500	1.03303430320977\\
3625	1.06816604306444\\
3750	1.09694010883134\\
3750	1.09694010883134\\
3875	1.15876151169747\\
4000	1.20374914254582\\
};

\addplot[area legend,solid,fill=red,opacity=\opacityII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	0.0029164046730646\\
1500	0.022073512633399\\
1500	0.022073512633399\\
1625	0.0631951757398152\\
1750	0.121134036527276\\
1750	0.121134036527276\\
1875	0.188769105519048\\
2000	0.258614264028698\\
2000	0.258614264028698\\
2125	0.330583286699884\\
2250	0.399731673404384\\
2250	0.399731673404384\\
2375	0.466946420678041\\
2500	0.530269603814568\\
2500	0.530269603814568\\
2625	0.590638595715024\\
2750	0.64725762900826\\
2750	0.64725762900826\\
2875	0.700182143918205\\
3000	0.749504461034749\\
3000	0.749504461034749\\
3125	0.795499870616668\\
3250	0.837814140821181\\
3250	0.837814140821181\\
3375	0.877209188396291\\
3500	0.912441265932962\\
3500	0.912441265932962\\
3625	0.950495049245807\\
3750	0.983160846832351\\
3750	0.983160846832351\\
3875	1.03880466377518\\
4000	1.08014233198966\\
4000	1.20374914254582\\
3875	1.15876151169747\\
3750	1.09694010883134\\
3750	1.09694010883134\\
3625	1.06816604306444\\
3500	1.03303430320977\\
3500	1.03303430320977\\
3375	0.998294229412006\\
3250	0.958539963396455\\
3250	0.958539963396455\\
3125	0.919148788272952\\
3000	0.875974601392886\\
3000	0.875974601392886\\
2875	0.828262707290848\\
2750	0.775524808745432\\
2750	0.775524808745432\\
2625	0.717556595666734\\
2500	0.654190645471697\\
2500	0.654190645471697\\
2375	0.585141116556024\\
2250	0.510589030788084\\
2250	0.510589030788084\\
2125	0.430993859748203\\
2000	0.345747741016975\\
2000	0.345747741016975\\
1875	0.259233427654014\\
1750	0.172632644761964\\
1750	0.172632644761964\\
1625	0.0958450083343345\\
1500	0.0364038555581267\\
1500	0.0364038555581267\\
1375	0.0051281930048161\\
1250	5.55782855122627e-06\\
1250	5.55782855122627e-06\\
1125	5.03687125616587e-06\\
1000	4.66674273726297e-06\\
1000	4.66674273726297e-06\\
875	4.17971915351626e-06\\
750	3.63147783012441e-06\\
750	3.63147783012441e-06\\
625	3.01047137006644e-06\\
500	1.47603214595721e-06\\
500	1.47603214595721e-06\\
375	1.65167685030937e-07\\
250	3.08986481018932e-38\\
250	3.08986481018932e-38\\
125	3.35423586438476e-39\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	8.95027590296713e-72\\
1250	8.9517867917906e-72\\
1250	8.9517867917906e-72\\
1375	0.00307364019110402\\
1500	0.0234300184100304\\
1500	0.0234300184100304\\
1625	0.0656529424598195\\
1750	0.12541459357998\\
1750	0.12541459357998\\
1875	0.194021973372724\\
2000	0.267354785779332\\
2000	0.267354785779332\\
2125	0.340199663770802\\
2250	0.410980952235103\\
2250	0.410980952235103\\
2375	0.479186561864927\\
2500	0.543542028119991\\
2500	0.543542028119991\\
2625	0.604523640341319\\
2750	0.660356028916032\\
2750	0.660356028916032\\
2875	0.712174508261234\\
3000	0.76079004650485\\
3000	0.76079004650485\\
3125	0.806487968770604\\
3250	0.848717553648274\\
3250	0.848717553648274\\
3375	0.887564003228311\\
3500	0.923290806359526\\
3500	0.923290806359526\\
3625	0.961787321341469\\
3750	0.993770665771975\\
3750	0.993770665771975\\
3875	1.05129401071855\\
4000	1.09306166351081\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.61726481127891e-41\\
250	2.25062449279894e-40\\
250	2.25062449279894e-40\\
375	4.24239117601333e-33\\
500	5.0015316255735e-33\\
500	5.0015316255735e-33\\
625	1.96376601857964e-07\\
750	1.75156168301349e-06\\
750	1.75156168301349e-06\\
875	3.46096325624743e-06\\
1000	3.89632570318696e-06\\
1000	3.89632570318696e-06\\
1125	4.1966240185893e-06\\
1250	4.56429822287147e-06\\
1250	4.56429822287147e-06\\
1375	0.0049362316097118\\
1500	0.0351884071921518\\
1500	0.0351884071921518\\
1625	0.0924124414170489\\
1750	0.169509254539481\\
1750	0.169509254539481\\
1875	0.254631691306332\\
2000	0.340557798544122\\
2000	0.340557798544122\\
2125	0.423337262404775\\
2250	0.503283481501251\\
2250	0.503283481501251\\
2375	0.577285216931813\\
2500	0.645241988995201\\
2500	0.645241988995201\\
2625	0.707738350193077\\
2750	0.765265119380479\\
2750	0.765265119380479\\
2875	0.817988150578019\\
3000	0.864953092959191\\
3000	0.864953092959191\\
3125	0.9085842072251\\
3250	0.947672283615451\\
3250	0.947672283615451\\
3375	0.987853527148156\\
3500	1.02269974456379\\
3500	1.02269974456379\\
3625	1.05892716054094\\
3750	1.08856341910056\\
3750	1.08856341910056\\
3875	1.14929046022362\\
4000	1.19302519157582\\
};

\addplot[area legend,solid,fill=red,opacity=\opacityIII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	8.95027590296713e-72\\
1250	8.9517867917906e-72\\
1250	8.9517867917906e-72\\
1375	0.00307364019110402\\
1500	0.0234300184100304\\
1500	0.0234300184100304\\
1625	0.0656529424598195\\
1750	0.12541459357998\\
1750	0.12541459357998\\
1875	0.194021973372724\\
2000	0.267354785779332\\
2000	0.267354785779332\\
2125	0.340199663770802\\
2250	0.410980952235103\\
2250	0.410980952235103\\
2375	0.479186561864927\\
2500	0.543542028119991\\
2500	0.543542028119991\\
2625	0.604523640341319\\
2750	0.660356028916032\\
2750	0.660356028916032\\
2875	0.712174508261234\\
3000	0.76079004650485\\
3000	0.76079004650485\\
3125	0.806487968770604\\
3250	0.848717553648274\\
3250	0.848717553648274\\
3375	0.887564003228311\\
3500	0.923290806359526\\
3500	0.923290806359526\\
3625	0.961787321341469\\
3750	0.993770665771975\\
3750	0.993770665771975\\
3875	1.05129401071855\\
4000	1.09306166351081\\
4000	1.19302519157582\\
3875	1.14929046022362\\
3750	1.08856341910056\\
3750	1.08856341910056\\
3625	1.05892716054094\\
3500	1.02269974456379\\
3500	1.02269974456379\\
3375	0.987853527148156\\
3250	0.947672283615451\\
3250	0.947672283615451\\
3125	0.9085842072251\\
3000	0.864953092959191\\
3000	0.864953092959191\\
2875	0.817988150578019\\
2750	0.765265119380479\\
2750	0.765265119380479\\
2625	0.707738350193077\\
2500	0.645241988995201\\
2500	0.645241988995201\\
2375	0.577285216931813\\
2250	0.503283481501251\\
2250	0.503283481501251\\
2125	0.423337262404775\\
2000	0.340557798544122\\
2000	0.340557798544122\\
1875	0.254631691306332\\
1750	0.169509254539481\\
1750	0.169509254539481\\
1625	0.0924124414170489\\
1500	0.0351884071921518\\
1500	0.0351884071921518\\
1375	0.0049362316097118\\
1250	4.56429822287147e-06\\
1250	4.56429822287147e-06\\
1125	4.1966240185893e-06\\
1000	3.89632570318696e-06\\
1000	3.89632570318696e-06\\
875	3.46096325624743e-06\\
750	1.75156168301349e-06\\
750	1.75156168301349e-06\\
625	1.96376601857964e-07\\
500	5.0015316255735e-33\\
500	5.0015316255735e-33\\
375	4.24239117601333e-33\\
250	2.25062449279894e-40\\
250	2.25062449279894e-40\\
125	2.61726481127891e-41\\
0	0\\
};

\end{axis}
\end{tikzpicture}%


==> x5_nom.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\quantilelabels{red}
\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=1.4,
ylabel={End-product E},
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.18278032386156e-65\\
250	2.98376649294587e-65\\
250	2.98376649294587e-65\\
375	-1.51812256230253e-65\\
500	-1.14210844102897e-64\\
500	-1.14210844102897e-64\\
625	-1.32313962726754e-63\\
750	-2.52451217681157e-32\\
750	-2.52451217681157e-32\\
875	-1.37885460798401e-31\\
1000	-3.70418409446168e-31\\
1000	-3.70418409446168e-31\\
1125	0.00364321859342761\\
1250	0.0275388751408119\\
1250	0.0275388751408119\\
1375	0.0738610543965379\\
1500	0.133735626342087\\
1500	0.133735626342087\\
1625	0.200688090708174\\
1750	0.270324137146404\\
1750	0.270324137146404\\
1875	0.339851848335499\\
2000	0.407621079071858\\
2000	0.407621079071858\\
2125	0.472630018323583\\
2250	0.534379462845732\\
2250	0.534379462845732\\
2375	0.59257342537028\\
2500	0.647164263812032\\
2500	0.647164263812032\\
2625	0.69813077247174\\
2750	0.745582813604136\\
2750	0.745582813604136\\
2875	0.789597790067493\\
3000	0.830328839692583\\
3000	0.830328839692583\\
3125	0.867879863181354\\
3250	0.902402934179252\\
3250	0.902402934179252\\
3375	0.933998236425007\\
3500	0.962801952001167\\
3500	0.962801952001167\\
3625	1.00608105058119\\
3750	1.01490395878662\\
3750	1.01490395878662\\
3875	1.05421864651223\\
4000	1.08534867976789\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.3329350410287e-65\\
250	5.88522948862716e-65\\
250	5.88522948862716e-65\\
375	3.61732557863909e-32\\
500	1.02153317533219e-31\\
500	1.02153317533219e-31\\
625	1.31571756687196e-31\\
750	2.01170283797824e-31\\
750	2.01170283797824e-31\\
875	0.00701639846859526\\
1000	0.0461156708819634\\
1000	0.0461156708819634\\
1125	0.100861839759952\\
1250	0.169302728875254\\
1250	0.169302728875254\\
1375	0.252050156094907\\
1500	0.340544641775984\\
1500	0.340544641775984\\
1625	0.427752830460657\\
1750	0.51040691905698\\
1750	0.51040691905698\\
1875	0.587111804600808\\
2000	0.657513757809146\\
2000	0.657513757809146\\
2125	0.721658961581436\\
2250	0.779908517981327\\
2250	0.779908517981327\\
2375	0.832626252693983\\
2500	0.880274018925266\\
2500	0.880274018925266\\
2625	0.923245196194193\\
2750	0.961954051376122\\
2750	0.961954051376122\\
2875	0.996742824950753\\
3000	1.02943226057043\\
3000	1.02943226057043\\
3125	1.06031938480004\\
3250	1.08808111345309\\
3250	1.08808111345309\\
3375	1.13641352384621\\
3500	1.17363550990479\\
3500	1.17363550990479\\
3625	1.21238421531134\\
3750	1.24237244877457\\
3750	1.24237244877457\\
3875	1.26581164052602\\
4000	1.28428345586083\\
};

\addplot[area legend,solid,fill=red,opacity=\opacityI,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	1.18278032386156e-65\\
250	2.98376649294587e-65\\
250	2.98376649294587e-65\\
375	-1.51812256230253e-65\\
500	-1.14210844102897e-64\\
500	-1.14210844102897e-64\\
625	-1.32313962726754e-63\\
750	-2.52451217681157e-32\\
750	-2.52451217681157e-32\\
875	-1.37885460798401e-31\\
1000	-3.70418409446168e-31\\
1000	-3.70418409446168e-31\\
1125	0.00364321859342761\\
1250	0.0275388751408119\\
1250	0.0275388751408119\\
1375	0.0738610543965379\\
1500	0.133735626342087\\
1500	0.133735626342087\\
1625	0.200688090708174\\
1750	0.270324137146404\\
1750	0.270324137146404\\
1875	0.339851848335499\\
2000	0.407621079071858\\
2000	0.407621079071858\\
2125	0.472630018323583\\
2250	0.534379462845732\\
2250	0.534379462845732\\
2375	0.59257342537028\\
2500	0.647164263812032\\
2500	0.647164263812032\\
2625	0.69813077247174\\
2750	0.745582813604136\\
2750	0.745582813604136\\
2875	0.789597790067493\\
3000	0.830328839692583\\
3000	0.830328839692583\\
3125	0.867879863181354\\
3250	0.902402934179252\\
3250	0.902402934179252\\
3375	0.933998236425007\\
3500	0.962801952001167\\
3500	0.962801952001167\\
3625	1.00608105058119\\
3750	1.01490395878662\\
3750	1.01490395878662\\
3875	1.05421864651223\\
4000	1.08534867976789\\
4000	1.28428345586083\\
3875	1.26581164052602\\
3750	1.24237244877457\\
3750	1.24237244877457\\
3625	1.21238421531134\\
3500	1.17363550990479\\
3500	1.17363550990479\\
3375	1.13641352384621\\
3250	1.08808111345309\\
3250	1.08808111345309\\
3125	1.06031938480004\\
3000	1.02943226057043\\
3000	1.02943226057043\\
2875	0.996742824950753\\
2750	0.961954051376122\\
2750	0.961954051376122\\
2625	0.923245196194193\\
2500	0.880274018925266\\
2500	0.880274018925266\\
2375	0.832626252693983\\
2250	0.779908517981327\\
2250	0.779908517981327\\
2125	0.721658961581436\\
2000	0.657513757809146\\
2000	0.657513757809146\\
1875	0.587111804600808\\
1750	0.51040691905698\\
1750	0.51040691905698\\
1625	0.427752830460657\\
1500	0.340544641775984\\
1500	0.340544641775984\\
1375	0.252050156094907\\
1250	0.169302728875254\\
1250	0.169302728875254\\
1125	0.100861839759952\\
1000	0.0461156708819634\\
1000	0.0461156708819634\\
875	0.00701639846859526\\
750	2.01170283797824e-31\\
750	2.01170283797824e-31\\
625	1.31571756687196e-31\\
500	1.02153317533219e-31\\
500	1.02153317533219e-31\\
375	3.61732557863909e-32\\
250	5.88522948862716e-65\\
250	5.88522948862716e-65\\
125	2.3329350410287e-65\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.459002550087e-65\\
250	3.68058477560522e-65\\
250	3.68058477560522e-65\\
375	-1.30779944408676e-65\\
500	-1.01591675273382e-64\\
500	-1.01591675273382e-64\\
625	-1.08526052339574e-63\\
750	-2.12990597300488e-33\\
750	-2.12990597300488e-33\\
875	-3.64452682873763e-32\\
1000	-1.18610085754203e-31\\
1000	-1.18610085754203e-31\\
1125	0.00428729402202103\\
1250	0.0318931946393312\\
1250	0.0318931946393312\\
1375	0.0837513733494917\\
1500	0.149819639444989\\
1500	0.149819639444989\\
1625	0.222819918260061\\
1750	0.297644432580551\\
1750	0.297644432580551\\
1875	0.371261906247549\\
2000	0.442448268091509\\
2000	0.442448268091509\\
2125	0.510159296159766\\
2250	0.573393831651236\\
2250	0.573393831651236\\
2375	0.632722246969758\\
2500	0.687672221197476\\
2500	0.687672221197476\\
2625	0.739095622718425\\
2750	0.786346795512812\\
2750	0.786346795512812\\
2875	0.829885408015315\\
3000	0.869916799480994\\
3000	0.869916799480994\\
3125	0.906441519025728\\
3250	0.939979489986412\\
3250	0.939979489986412\\
3375	0.970579646598289\\
3500	0.997104579553383\\
3500	0.997104579553383\\
3625	1.04753638787951\\
3750	1.08596681850291\\
3750	1.08596681850291\\
3875	1.11958824139817\\
4000	1.14701081897189\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.16109095088087e-65\\
250	5.45172298930132e-65\\
250	5.45172298930132e-65\\
375	6.89729627514118e-33\\
500	1.94779780979783e-32\\
500	1.94779780979783e-32\\
625	2.24537373475068e-32\\
750	4.91280834735009e-32\\
750	4.91280834735009e-32\\
875	0.0043274608726996\\
1000	0.031565155588691\\
1000	0.031565155588691\\
1125	0.0794048422312419\\
1250	0.146799257357729\\
1250	0.146799257357729\\
1375	0.222264950897619\\
1500	0.307694785950903\\
1500	0.307694785950903\\
1625	0.389764605852332\\
1750	0.469665937957263\\
1750	0.469665937957263\\
1875	0.545390996249278\\
2000	0.615714212900815\\
2000	0.615714212900815\\
2125	0.680531425489069\\
2250	0.739853111687181\\
2250	0.739853111687181\\
2375	0.794611440896608\\
2500	0.843791496489607\\
2500	0.843791496489607\\
2625	0.888515086482371\\
2750	0.928952977281788\\
2750	0.928952977281788\\
2875	0.96665035611997\\
3000	1.00090904647004\\
3000	1.00090904647004\\
3125	1.02981879711302\\
3250	1.05912687573147\\
3250	1.05912687573147\\
3375	1.09973081557746\\
3500	1.1334628966491\\
3500	1.1334628966491\\
3625	1.17410765899263\\
3750	1.2068172724292\\
3750	1.2068172724292\\
3875	1.23501649531216\\
4000	1.2552546525488\\
};

\addplot[area legend,solid,fill=red,opacity=\opacityII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	1.459002550087e-65\\
250	3.68058477560522e-65\\
250	3.68058477560522e-65\\
375	-1.30779944408676e-65\\
500	-1.01591675273382e-64\\
500	-1.01591675273382e-64\\
625	-1.08526052339574e-63\\
750	-2.12990597300488e-33\\
750	-2.12990597300488e-33\\
875	-3.64452682873763e-32\\
1000	-1.18610085754203e-31\\
1000	-1.18610085754203e-31\\
1125	0.00428729402202103\\
1250	0.0318931946393312\\
1250	0.0318931946393312\\
1375	0.0837513733494917\\
1500	0.149819639444989\\
1500	0.149819639444989\\
1625	0.222819918260061\\
1750	0.297644432580551\\
1750	0.297644432580551\\
1875	0.371261906247549\\
2000	0.442448268091509\\
2000	0.442448268091509\\
2125	0.510159296159766\\
2250	0.573393831651236\\
2250	0.573393831651236\\
2375	0.632722246969758\\
2500	0.687672221197476\\
2500	0.687672221197476\\
2625	0.739095622718425\\
2750	0.786346795512812\\
2750	0.786346795512812\\
2875	0.829885408015315\\
3000	0.869916799480994\\
3000	0.869916799480994\\
3125	0.906441519025728\\
3250	0.939979489986412\\
3250	0.939979489986412\\
3375	0.970579646598289\\
3500	0.997104579553383\\
3500	0.997104579553383\\
3625	1.04753638787951\\
3750	1.08596681850291\\
3750	1.08596681850291\\
3875	1.11958824139817\\
4000	1.14701081897189\\
4000	1.2552546525488\\
3875	1.23501649531216\\
3750	1.2068172724292\\
3750	1.2068172724292\\
3625	1.17410765899263\\
3500	1.1334628966491\\
3500	1.1334628966491\\
3375	1.09973081557746\\
3250	1.05912687573147\\
3250	1.05912687573147\\
3125	1.02981879711302\\
3000	1.00090904647004\\
3000	1.00090904647004\\
2875	0.96665035611997\\
2750	0.928952977281788\\
2750	0.928952977281788\\
2625	0.888515086482371\\
2500	0.843791496489607\\
2500	0.843791496489607\\
2375	0.794611440896608\\
2250	0.739853111687181\\
2250	0.739853111687181\\
2125	0.680531425489069\\
2000	0.615714212900815\\
2000	0.615714212900815\\
1875	0.545390996249278\\
1750	0.469665937957263\\
1750	0.469665937957263\\
1625	0.389764605852332\\
1500	0.307694785950903\\
1500	0.307694785950903\\
1375	0.222264950897619\\
1250	0.146799257357729\\
1250	0.146799257357729\\
1125	0.0794048422312419\\
1000	0.031565155588691\\
1000	0.031565155588691\\
875	0.0043274608726996\\
750	4.91280834735009e-32\\
750	4.91280834735009e-32\\
625	2.24537373475068e-32\\
500	1.94779780979783e-32\\
500	1.94779780979783e-32\\
375	6.89729627514118e-33\\
250	5.45172298930132e-65\\
250	5.45172298930132e-65\\
125	2.16109095088087e-65\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.50222897215621e-65\\
250	3.78963053902084e-65\\
250	3.78963053902084e-65\\
375	-1.22269759728197e-65\\
500	-9.80453375214606e-65\\
500	-9.80453375214606e-65\\
625	-1.01104718697971e-63\\
750	-5.46835678388007e-34\\
750	-5.46835678388007e-34\\
875	-1.83449107281338e-32\\
1000	-6.65675142260579e-32\\
1000	-6.65675142260579e-32\\
1125	0.00443973893351477\\
1250	0.0330712019408075\\
1250	0.0330712019408075\\
1375	0.0862296307344467\\
1500	0.154443285643763\\
1500	0.154443285643763\\
1625	0.229374383233237\\
1750	0.306164441339763\\
1750	0.306164441339763\\
1875	0.380800399303552\\
2000	0.452463840781183\\
2000	0.452463840781183\\
2125	0.520149112907881\\
2250	0.584028710023592\\
2250	0.584028710023592\\
2375	0.644039471015782\\
2500	0.699565196077891\\
2500	0.699565196077891\\
2625	0.750954246816525\\
2750	0.798261120797564\\
2750	0.798261120797564\\
2875	0.841555189578254\\
3000	0.881304724701789\\
3000	0.881304724701789\\
3125	0.918491980465577\\
3250	0.952192479200772\\
3250	0.952192479200772\\
3375	0.980406528968332\\
3500	1.007839648392\\
3500	1.007839648392\\
3625	1.0614961164202\\
3750	1.0995815336395\\
3750	1.0995815336395\\
3875	1.13284689583027\\
4000	1.15849874236533\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.10288089807241e-65\\
250	5.30487820115064e-65\\
250	5.30487820115064e-65\\
375	4.47754169054987e-33\\
500	1.26445865538121e-32\\
500	1.26445865538121e-32\\
625	1.68021085696869e-32\\
750	3.18595280493681e-32\\
750	3.18595280493681e-32\\
875	0.00391521338477737\\
1000	0.0289103350392948\\
1000	0.0289103350392948\\
1125	0.0751391372618848\\
1250	0.139499307237439\\
1250	0.139499307237439\\
1375	0.218061520962311\\
1500	0.299871061630117\\
1500	0.299871061630117\\
1625	0.381536740171749\\
1750	0.461004767517066\\
1750	0.461004767517066\\
1875	0.537990699225643\\
2000	0.606862672692136\\
2000	0.606862672692136\\
2125	0.669602932030804\\
2250	0.728576256929489\\
2250	0.728576256929489\\
2375	0.783802682646642\\
2500	0.833179391796379\\
2500	0.833179391796379\\
2625	0.878347501296057\\
2750	0.918369316646622\\
2750	0.918369316646622\\
2875	0.955720985212059\\
3000	0.98949992564841\\
3000	0.98949992564841\\
3125	1.01940379451858\\
3250	1.04868004387809\\
3250	1.04868004387809\\
3375	1.08899799871978\\
3500	1.12220638993724\\
3500	1.12220638993724\\
3625	1.16502306389398\\
3750	1.1985023028204\\
3750	1.1985023028204\\
3875	1.22670887907458\\
4000	1.24871012385459\\
};

\addplot[area legend,solid,fill=red,opacity=\opacityIII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	1.50222897215621e-65\\
250	3.78963053902084e-65\\
250	3.78963053902084e-65\\
375	-1.22269759728197e-65\\
500	-9.80453375214606e-65\\
500	-9.80453375214606e-65\\
625	-1.01104718697971e-63\\
750	-5.46835678388007e-34\\
750	-5.46835678388007e-34\\
875	-1.83449107281338e-32\\
1000	-6.65675142260579e-32\\
1000	-6.65675142260579e-32\\
1125	0.00443973893351477\\
1250	0.0330712019408075\\
1250	0.0330712019408075\\
1375	0.0862296307344467\\
1500	0.154443285643763\\
1500	0.154443285643763\\
1625	0.229374383233237\\
1750	0.306164441339763\\
1750	0.306164441339763\\
1875	0.380800399303552\\
2000	0.452463840781183\\
2000	0.452463840781183\\
2125	0.520149112907881\\
2250	0.584028710023592\\
2250	0.584028710023592\\
2375	0.644039471015782\\
2500	0.699565196077891\\
2500	0.699565196077891\\
2625	0.750954246816525\\
2750	0.798261120797564\\
2750	0.798261120797564\\
2875	0.841555189578254\\
3000	0.881304724701789\\
3000	0.881304724701789\\
3125	0.918491980465577\\
3250	0.952192479200772\\
3250	0.952192479200772\\
3375	0.980406528968332\\
3500	1.007839648392\\
3500	1.007839648392\\
3625	1.0614961164202\\
3750	1.0995815336395\\
3750	1.0995815336395\\
3875	1.13284689583027\\
4000	1.15849874236533\\
4000	1.24871012385459\\
3875	1.22670887907458\\
3750	1.1985023028204\\
3750	1.1985023028204\\
3625	1.16502306389398\\
3500	1.12220638993724\\
3500	1.12220638993724\\
3375	1.08899799871978\\
3250	1.04868004387809\\
3250	1.04868004387809\\
3125	1.01940379451858\\
3000	0.98949992564841\\
3000	0.98949992564841\\
2875	0.955720985212059\\
2750	0.918369316646622\\
2750	0.918369316646622\\
2625	0.878347501296057\\
2500	0.833179391796379\\
2500	0.833179391796379\\
2375	0.783802682646642\\
2250	0.728576256929489\\
2250	0.728576256929489\\
2125	0.669602932030804\\
2000	0.606862672692136\\
2000	0.606862672692136\\
1875	0.537990699225643\\
1750	0.461004767517066\\
1750	0.461004767517066\\
1625	0.381536740171749\\
1500	0.299871061630117\\
1500	0.299871061630117\\
1375	0.218061520962311\\
1250	0.139499307237439\\
1250	0.139499307237439\\
1125	0.0751391372618848\\
1000	0.0289103350392948\\
1000	0.0289103350392948\\
875	0.00391521338477737\\
750	3.18595280493681e-32\\
750	3.18595280493681e-32\\
625	1.68021085696869e-32\\
500	1.26445865538121e-32\\
500	1.26445865538121e-32\\
375	4.47754169054987e-33\\
250	5.30487820115064e-65\\
250	5.30487820115064e-65\\
125	2.10288089807241e-65\\
0	0\\
};

\end{axis}
\end{tikzpicture}%


==> x6.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\quantilelabels{green}
\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={Undesired side-product G},
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	-1.14270422528161e-114\\
250	-6.6042271108137e-113\\
250	-6.6042271108137e-113\\
375	-4.34825221493269e-112\\
500	-1.0500544903966e-111\\
500	-1.0500544903966e-111\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	6.15021605504887e-06\\
1500	0.000261839190326991\\
1500	0.000261839190326991\\
1625	0.00181494375207222\\
1750	0.00654206394507734\\
1750	0.00654206394507734\\
1875	0.015986075687438\\
2000	0.0306683860249866\\
2000	0.0306683860249866\\
2125	0.0502372563850644\\
2250	0.0738360727886934\\
2250	0.0738360727886934\\
2375	0.100414902910671\\
2500	0.128929036164503\\
2500	0.128929036164503\\
2625	0.158442870137437\\
2750	0.188171357528542\\
2750	0.188171357528542\\
2875	0.217485381987776\\
3000	0.245898807172698\\
3000	0.245898807172698\\
3125	0.273048439599409\\
3250	0.29760218035479\\
3250	0.29760218035479\\
3375	0.31724431916988\\
3500	0.334184220860366\\
3500	0.334184220860366\\
3625	0.352124319596223\\
3750	0.367471120778663\\
3750	0.367471120778663\\
3875	0.397652395069775\\
4000	0.426319870775091\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	3.93238896064903e-52\\
250	2.3294754803008e-50\\
250	2.3294754803008e-50\\
375	5.71670429281277e-12\\
500	3.25162400952346e-10\\
500	3.25162400952346e-10\\
625	2.74249276160028e-09\\
750	1.18763990991047e-08\\
750	1.18763990991047e-08\\
875	3.23043422922402e-08\\
1000	5.94581143452498e-08\\
1000	5.94581143452498e-08\\
1125	8.90692398926246e-08\\
1250	1.19471617774082e-07\\
1250	1.19471617774082e-07\\
1375	3.24145858611064e-05\\
1500	0.001093919954747\\
1500	0.001093919954747\\
1625	0.00643102946715695\\
1750	0.0195236725160319\\
1750	0.0195236725160319\\
1875	0.0414290279987417\\
2000	0.0706980975323074\\
2000	0.0706980975323074\\
2125	0.106158454500865\\
2250	0.145011964301987\\
2250	0.145011964301987\\
2375	0.184581022810203\\
2500	0.223687045893983\\
2500	0.223687045893983\\
2625	0.262013524996225\\
2750	0.299815319423007\\
2750	0.299815319423007\\
2875	0.335330231629621\\
3000	0.368244371728965\\
3000	0.368244371728965\\
3125	0.398399182713086\\
3250	0.426951977326251\\
3250	0.426951977326251\\
3375	0.452088725603275\\
3500	0.47446039351575\\
3500	0.47446039351575\\
3625	0.494613455975418\\
3750	0.513968833640926\\
3750	0.513968833640926\\
3875	0.551106028029494\\
4000	0.589714190708015\\
};

\addplot[area legend,solid,fill=green,opacity=\opacityI,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	-1.14270422528161e-114\\
250	-6.6042271108137e-113\\
250	-6.6042271108137e-113\\
375	-4.34825221493269e-112\\
500	-1.0500544903966e-111\\
500	-1.0500544903966e-111\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	6.15021605504887e-06\\
1500	0.000261839190326991\\
1500	0.000261839190326991\\
1625	0.00181494375207222\\
1750	0.00654206394507734\\
1750	0.00654206394507734\\
1875	0.015986075687438\\
2000	0.0306683860249866\\
2000	0.0306683860249866\\
2125	0.0502372563850644\\
2250	0.0738360727886934\\
2250	0.0738360727886934\\
2375	0.100414902910671\\
2500	0.128929036164503\\
2500	0.128929036164503\\
2625	0.158442870137437\\
2750	0.188171357528542\\
2750	0.188171357528542\\
2875	0.217485381987776\\
3000	0.245898807172698\\
3000	0.245898807172698\\
3125	0.273048439599409\\
3250	0.29760218035479\\
3250	0.29760218035479\\
3375	0.31724431916988\\
3500	0.334184220860366\\
3500	0.334184220860366\\
3625	0.352124319596223\\
3750	0.367471120778663\\
3750	0.367471120778663\\
3875	0.397652395069775\\
4000	0.426319870775091\\
4000	0.589714190708015\\
3875	0.551106028029494\\
3750	0.513968833640926\\
3750	0.513968833640926\\
3625	0.494613455975418\\
3500	0.47446039351575\\
3500	0.47446039351575\\
3375	0.452088725603275\\
3250	0.426951977326251\\
3250	0.426951977326251\\
3125	0.398399182713086\\
3000	0.368244371728965\\
3000	0.368244371728965\\
2875	0.335330231629621\\
2750	0.299815319423007\\
2750	0.299815319423007\\
2625	0.262013524996225\\
2500	0.223687045893983\\
2500	0.223687045893983\\
2375	0.184581022810203\\
2250	0.145011964301987\\
2250	0.145011964301987\\
2125	0.106158454500865\\
2000	0.0706980975323074\\
2000	0.0706980975323074\\
1875	0.0414290279987417\\
1750	0.0195236725160319\\
1750	0.0195236725160319\\
1625	0.00643102946715695\\
1500	0.001093919954747\\
1500	0.001093919954747\\
1375	3.24145858611064e-05\\
1250	1.19471617774082e-07\\
1250	1.19471617774082e-07\\
1125	8.90692398926246e-08\\
1000	5.94581143452498e-08\\
1000	5.94581143452498e-08\\
875	3.23043422922402e-08\\
750	1.18763990991047e-08\\
750	1.18763990991047e-08\\
625	2.74249276160028e-09\\
500	3.25162400952346e-10\\
500	3.25162400952346e-10\\
375	5.71670429281277e-12\\
250	2.3294754803008e-50\\
250	2.3294754803008e-50\\
125	3.93238896064903e-52\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	9.59083619208406e-06\\
1500	0.000424113243068653\\
1500	0.000424113243068653\\
1625	0.00291699120437025\\
1750	0.0100237244768653\\
1750	0.0100237244768653\\
1875	0.0234197625362046\\
2000	0.0430084614835144\\
2000	0.0430084614835144\\
2125	0.0673855761077057\\
2250	0.09558938856986\\
2250	0.09558938856986\\
2375	0.126511797123142\\
2500	0.15800419469971\\
2500	0.15800419469971\\
2625	0.190512847414717\\
2750	0.221546501962785\\
2750	0.221546501962785\\
2875	0.25144658449295\\
3000	0.278697487991349\\
3000	0.278697487991349\\
3125	0.30434158750532\\
3250	0.327453064733878\\
3250	0.327453064733878\\
3375	0.350361548946638\\
3500	0.371069549387162\\
3500	0.371069549387162\\
3625	0.393706095127677\\
3750	0.413416931044186\\
3750	0.413416931044186\\
3875	0.447957045596275\\
4000	0.479512687216493\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.09410086286109e-59\\
250	6.60912719575514e-58\\
250	6.60912719575514e-58\\
375	4.50214299081659e-12\\
500	2.63024745046644e-10\\
500	2.63024745046644e-10\\
625	1.76600778554243e-09\\
750	4.32280958927716e-09\\
750	4.32280958927716e-09\\
875	7.29416885924877e-09\\
1000	1.0600364161852e-08\\
1000	1.0600364161852e-08\\
1125	1.47243199851385e-08\\
1250	1.90668296510793e-08\\
1250	1.90668296510793e-08\\
1375	2.34820380677511e-05\\
1500	0.000886672082350789\\
1500	0.000886672082350789\\
1625	0.00550569250540461\\
1750	0.0170290072966326\\
1750	0.0170290072966326\\
1875	0.0366774821076629\\
2000	0.0641566000191746\\
2000	0.0641566000191746\\
2125	0.0973674790155163\\
2250	0.134394775496288\\
2250	0.134394775496288\\
2375	0.172546064812845\\
2500	0.21151273317989\\
2500	0.21151273317989\\
2625	0.249869634919527\\
2750	0.286146900227148\\
2750	0.286146900227148\\
2875	0.320346579384841\\
3000	0.352208235948773\\
3000	0.352208235948773\\
3125	0.38172514751345\\
3250	0.408418652462979\\
3250	0.408418652462979\\
3375	0.433001290433326\\
3500	0.45499138876034\\
3500	0.45499138876034\\
3625	0.478483369271563\\
3750	0.499332927179547\\
3750	0.499332927179547\\
3875	0.53870860481258\\
4000	0.575640386628311\\
};

\addplot[area legend,solid,fill=green,opacity=\opacityII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	0\\
1250	0\\
1250	0\\
1375	9.59083619208406e-06\\
1500	0.000424113243068653\\
1500	0.000424113243068653\\
1625	0.00291699120437025\\
1750	0.0100237244768653\\
1750	0.0100237244768653\\
1875	0.0234197625362046\\
2000	0.0430084614835144\\
2000	0.0430084614835144\\
2125	0.0673855761077057\\
2250	0.09558938856986\\
2250	0.09558938856986\\
2375	0.126511797123142\\
2500	0.15800419469971\\
2500	0.15800419469971\\
2625	0.190512847414717\\
2750	0.221546501962785\\
2750	0.221546501962785\\
2875	0.25144658449295\\
3000	0.278697487991349\\
3000	0.278697487991349\\
3125	0.30434158750532\\
3250	0.327453064733878\\
3250	0.327453064733878\\
3375	0.350361548946638\\
3500	0.371069549387162\\
3500	0.371069549387162\\
3625	0.393706095127677\\
3750	0.413416931044186\\
3750	0.413416931044186\\
3875	0.447957045596275\\
4000	0.479512687216493\\
4000	0.575640386628311\\
3875	0.53870860481258\\
3750	0.499332927179547\\
3750	0.499332927179547\\
3625	0.478483369271563\\
3500	0.45499138876034\\
3500	0.45499138876034\\
3375	0.433001290433326\\
3250	0.408418652462979\\
3250	0.408418652462979\\
3125	0.38172514751345\\
3000	0.352208235948773\\
3000	0.352208235948773\\
2875	0.320346579384841\\
2750	0.286146900227148\\
2750	0.286146900227148\\
2625	0.249869634919527\\
2500	0.21151273317989\\
2500	0.21151273317989\\
2375	0.172546064812845\\
2250	0.134394775496288\\
2250	0.134394775496288\\
2125	0.0973674790155163\\
2000	0.0641566000191746\\
2000	0.0641566000191746\\
1875	0.0366774821076629\\
1750	0.0170290072966326\\
1750	0.0170290072966326\\
1625	0.00550569250540461\\
1500	0.000886672082350789\\
1500	0.000886672082350789\\
1375	2.34820380677511e-05\\
1250	1.90668296510793e-08\\
1250	1.90668296510793e-08\\
1125	1.47243199851385e-08\\
1000	1.0600364161852e-08\\
1000	1.0600364161852e-08\\
875	7.29416885924877e-09\\
750	4.32280958927716e-09\\
750	4.32280958927716e-09\\
625	1.76600778554243e-09\\
500	2.63024745046644e-10\\
500	2.63024745046644e-10\\
375	4.50214299081659e-12\\
250	6.60912719575514e-58\\
250	6.60912719575514e-58\\
125	1.09410086286109e-59\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	1.43659257274395e-106\\
1250	1.66481019970562e-106\\
1250	1.66481019970562e-106\\
1375	1.025489339031e-05\\
1500	0.000451889428444879\\
1500	0.000451889428444879\\
1625	0.00309393830808972\\
1750	0.0105154103581249\\
1750	0.0105154103581249\\
1875	0.0244143019258034\\
2000	0.0445690594836867\\
2000	0.0445690594836867\\
2125	0.0701313658820528\\
2250	0.0994064972376905\\
2250	0.0994064972376905\\
2375	0.130886301701505\\
2500	0.163259215691721\\
2500	0.163259215691721\\
2625	0.195477343449944\\
2750	0.226938613767465\\
2750	0.226938613767465\\
2875	0.25667979830132\\
3000	0.285141610335982\\
3000	0.285141610335982\\
3125	0.311340700370049\\
3250	0.334862817470287\\
3250	0.334862817470287\\
3375	0.358877628295738\\
3500	0.380993574873041\\
3500	0.380993574873041\\
3625	0.401934251644791\\
3750	0.422000915535419\\
3750	0.422000915535419\\
3875	0.456462274460459\\
4000	0.489260933736809\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	8.72975922013675e-63\\
250	5.0630817969225e-61\\
250	5.0630817969225e-61\\
375	9.57003075967958e-50\\
500	2.44517750563175e-49\\
500	2.44517750563175e-49\\
625	5.57953669065887e-12\\
750	3.17457485655298e-10\\
750	3.17457485655298e-10\\
875	2.31302476409963e-09\\
1000	7.14520624761807e-09\\
1000	7.14520624761807e-09\\
1125	1.02663771089108e-08\\
1250	1.35773475779832e-08\\
1250	1.35773475779832e-08\\
1375	2.19871101969647e-05\\
1500	0.000854127390800749\\
1500	0.000854127390800749\\
1625	0.00530226866981928\\
1750	0.0165462084299989\\
1750	0.0165462084299989\\
1875	0.0359521703387474\\
2000	0.0629071911066739\\
2000	0.0629071911066739\\
2125	0.0954261360018379\\
2250	0.131945030435081\\
2250	0.131945030435081\\
2375	0.170328958825144\\
2500	0.208847334657518\\
2500	0.208847334657518\\
2625	0.246277125318987\\
2750	0.282077502212877\\
2750	0.282077502212877\\
2875	0.316053803823037\\
3000	0.347324127014865\\
3000	0.347324127014865\\
3125	0.376194753258351\\
3250	0.403026800152535\\
3250	0.403026800152535\\
3375	0.428243423450969\\
3500	0.450660039204383\\
3500	0.450660039204383\\
3625	0.474586250158984\\
3750	0.494963126398351\\
3750	0.494963126398351\\
3875	0.533703491374507\\
4000	0.57099072338955\\
};

\addplot[area legend,solid,fill=green,opacity=\opacityIII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	0\\
250	0\\
250	0\\
375	0\\
500	0\\
500	0\\
625	0\\
750	0\\
750	0\\
875	0\\
1000	0\\
1000	0\\
1125	1.43659257274395e-106\\
1250	1.66481019970562e-106\\
1250	1.66481019970562e-106\\
1375	1.025489339031e-05\\
1500	0.000451889428444879\\
1500	0.000451889428444879\\
1625	0.00309393830808972\\
1750	0.0105154103581249\\
1750	0.0105154103581249\\
1875	0.0244143019258034\\
2000	0.0445690594836867\\
2000	0.0445690594836867\\
2125	0.0701313658820528\\
2250	0.0994064972376905\\
2250	0.0994064972376905\\
2375	0.130886301701505\\
2500	0.163259215691721\\
2500	0.163259215691721\\
2625	0.195477343449944\\
2750	0.226938613767465\\
2750	0.226938613767465\\
2875	0.25667979830132\\
3000	0.285141610335982\\
3000	0.285141610335982\\
3125	0.311340700370049\\
3250	0.334862817470287\\
3250	0.334862817470287\\
3375	0.358877628295738\\
3500	0.380993574873041\\
3500	0.380993574873041\\
3625	0.401934251644791\\
3750	0.422000915535419\\
3750	0.422000915535419\\
3875	0.456462274460459\\
4000	0.489260933736809\\
4000	0.57099072338955\\
3875	0.533703491374507\\
3750	0.494963126398351\\
3750	0.494963126398351\\
3625	0.474586250158984\\
3500	0.450660039204383\\
3500	0.450660039204383\\
3375	0.428243423450969\\
3250	0.403026800152535\\
3250	0.403026800152535\\
3125	0.376194753258351\\
3000	0.347324127014865\\
3000	0.347324127014865\\
2875	0.316053803823037\\
2750	0.282077502212877\\
2750	0.282077502212877\\
2625	0.246277125318987\\
2500	0.208847334657518\\
2500	0.208847334657518\\
2375	0.170328958825144\\
2250	0.131945030435081\\
2250	0.131945030435081\\
2125	0.0954261360018379\\
2000	0.0629071911066739\\
2000	0.0629071911066739\\
1875	0.0359521703387474\\
1750	0.0165462084299989\\
1750	0.0165462084299989\\
1625	0.00530226866981928\\
1500	0.000854127390800749\\
1500	0.000854127390800749\\
1375	2.19871101969647e-05\\
1250	1.35773475779832e-08\\
1250	1.35773475779832e-08\\
1125	1.02663771089108e-08\\
1000	7.14520624761807e-09\\
1000	7.14520624761807e-09\\
875	2.31302476409963e-09\\
750	3.17457485655298e-10\\
750	3.17457485655298e-10\\
625	5.57953669065887e-12\\
500	2.44517750563175e-49\\
500	2.44517750563175e-49\\
375	9.57003075967958e-50\\
250	5.0630817969225e-61\\
250	5.0630817969225e-61\\
125	8.72975922013675e-63\\
0	0\\
};

\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	0.6\\
4000	0.6\\
};
\end{axis}
\end{tikzpicture}%


==> x6_nom.tex <==
% This file was created by matlab2tikz v0.4.7 (commit 1a3c9d1cf3aa49ad44d17ce5def556346dfbdc20) running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\quantilelabels{green}
\begin{axis}[%
width=4.5cm,
height=3.5491935483871cm,
scale only axis,
xmin=0,
xmax=4000,
xlabel={Time},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={Undesired side-product G},
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	8.03788925746759e-104\\
250	2.02769672201044e-103\\
250	2.02769672201044e-103\\
375	8.56417902561018e-99\\
500	1.30186621791013e-98\\
500	1.30186621791013e-98\\
625	-9.17170162144067e-98\\
750	4.36688477247475e-97\\
750	4.36688477247475e-97\\
875	-3.46366675127726e-47\\
1000	-5.44989526304991e-47\\
1000	-5.44989526304991e-47\\
1125	1.20806767125023e-05\\
1250	0.000530490983020021\\
1250	0.000530490983020021\\
1375	0.00345295077467921\\
1500	0.0109558763669876\\
1500	0.0109558763669876\\
1625	0.0241054795833526\\
1750	0.0427303387000061\\
1750	0.0427303387000061\\
1875	0.0659045469965523\\
2000	0.092384820855738\\
2000	0.092384820855738\\
2125	0.120928483413961\\
2250	0.150450270397563\\
2250	0.150450270397563\\
2375	0.180034746271638\\
2500	0.208336222560557\\
2500	0.208336222560557\\
2625	0.23191503653152\\
2750	0.253541499162246\\
2750	0.253541499162246\\
2875	0.273134652813952\\
3000	0.290733573949359\\
3000	0.290733573949359\\
3125	0.306384867265606\\
3250	0.320195404241284\\
3250	0.320195404241284\\
3375	0.33226000754009\\
3500	0.342704663888494\\
3500	0.342704663888494\\
3625	0.364573373126738\\
3750	0.385917320315566\\
3750	0.385917320315566\\
3875	0.406512584159315\\
4000	0.426128705603877\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	3.81262820547496e-103\\
250	9.61801471363117e-103\\
250	9.61801471363117e-103\\
375	4.54587609810438e-53\\
500	1.28375765028966e-52\\
500	1.28375765028966e-52\\
625	3.21300246537946e-48\\
750	5.74987608908923e-48\\
750	5.74987608908923e-48\\
875	3.75942252610074e-05\\
1000	0.00131643158676581\\
1000	0.00131643158676581\\
1125	0.00656846758003975\\
1250	0.0171729127117684\\
1250	0.0171729127117684\\
1375	0.0344169805326051\\
1500	0.0603905731631271\\
1500	0.0603905731631271\\
1625	0.0884725903124537\\
1750	0.121871092090024\\
1750	0.121871092090024\\
1875	0.157271301673478\\
2000	0.192776881102227\\
2000	0.192776881102227\\
2125	0.229026642166136\\
2250	0.264729365399727\\
2250	0.264729365399727\\
2375	0.300967204271359\\
2500	0.336895652811679\\
2500	0.336895652811679\\
2625	0.365796187999729\\
2750	0.394567866339013\\
2750	0.394567866339013\\
2875	0.420449621035234\\
3000	0.458086657396464\\
3000	0.458086657396464\\
3125	0.484719250949883\\
3250	0.519243554255099\\
3250	0.519243554255099\\
3375	0.531184556938557\\
3500	0.54931845348415\\
3500	0.54931845348415\\
3625	0.558504029239705\\
3750	0.581669730893412\\
3750	0.581669730893412\\
3875	0.60062059827842\\
4000	0.617205445162221\\
};

\addplot[area legend,solid,fill=green,opacity=\opacityI,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	8.03788925746759e-104\\
250	2.02769672201044e-103\\
250	2.02769672201044e-103\\
375	8.56417902561018e-99\\
500	1.30186621791013e-98\\
500	1.30186621791013e-98\\
625	-9.17170162144067e-98\\
750	4.36688477247475e-97\\
750	4.36688477247475e-97\\
875	-3.46366675127726e-47\\
1000	-5.44989526304991e-47\\
1000	-5.44989526304991e-47\\
1125	1.20806767125023e-05\\
1250	0.000530490983020021\\
1250	0.000530490983020021\\
1375	0.00345295077467921\\
1500	0.0109558763669876\\
1500	0.0109558763669876\\
1625	0.0241054795833526\\
1750	0.0427303387000061\\
1750	0.0427303387000061\\
1875	0.0659045469965523\\
2000	0.092384820855738\\
2000	0.092384820855738\\
2125	0.120928483413961\\
2250	0.150450270397563\\
2250	0.150450270397563\\
2375	0.180034746271638\\
2500	0.208336222560557\\
2500	0.208336222560557\\
2625	0.23191503653152\\
2750	0.253541499162246\\
2750	0.253541499162246\\
2875	0.273134652813952\\
3000	0.290733573949359\\
3000	0.290733573949359\\
3125	0.306384867265606\\
3250	0.320195404241284\\
3250	0.320195404241284\\
3375	0.33226000754009\\
3500	0.342704663888494\\
3500	0.342704663888494\\
3625	0.364573373126738\\
3750	0.385917320315566\\
3750	0.385917320315566\\
3875	0.406512584159315\\
4000	0.426128705603877\\
4000	0.617205445162221\\
3875	0.60062059827842\\
3750	0.581669730893412\\
3750	0.581669730893412\\
3625	0.558504029239705\\
3500	0.54931845348415\\
3500	0.54931845348415\\
3375	0.531184556938557\\
3250	0.519243554255099\\
3250	0.519243554255099\\
3125	0.484719250949883\\
3000	0.458086657396464\\
3000	0.458086657396464\\
2875	0.420449621035234\\
2750	0.394567866339013\\
2750	0.394567866339013\\
2625	0.365796187999729\\
2500	0.336895652811679\\
2500	0.336895652811679\\
2375	0.300967204271359\\
2250	0.264729365399727\\
2250	0.264729365399727\\
2125	0.229026642166136\\
2000	0.192776881102227\\
2000	0.192776881102227\\
1875	0.157271301673478\\
1750	0.121871092090024\\
1750	0.121871092090024\\
1625	0.0884725903124537\\
1500	0.0603905731631271\\
1500	0.0603905731631271\\
1375	0.0344169805326051\\
1250	0.0171729127117684\\
1250	0.0171729127117684\\
1125	0.00656846758003975\\
1000	0.00131643158676581\\
1000	0.00131643158676581\\
875	3.75942252610074e-05\\
750	5.74987608908923e-48\\
750	5.74987608908923e-48\\
625	3.21300246537946e-48\\
500	1.28375765028966e-52\\
500	1.28375765028966e-52\\
375	4.54587609810438e-53\\
250	9.61801471363117e-103\\
250	9.61801471363117e-103\\
125	3.81262820547496e-103\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.17378676054826e-103\\
250	2.96108031656662e-103\\
250	2.96108031656662e-103\\
375	1.60779319482957e-98\\
500	3.55839370289964e-98\\
500	3.55839370289964e-98\\
625	5.07779232591722e-97\\
750	2.96680142182066e-96\\
750	2.96680142182066e-96\\
875	-1.3410533441311e-48\\
1000	-2.20697669315837e-48\\
1000	-2.20697669315837e-48\\
1125	1.53214513428183e-05\\
1250	0.000669635964009511\\
1250	0.000669635964009511\\
1375	0.00430975507654549\\
1500	0.0134942098248282\\
1500	0.0134942098248282\\
1625	0.0292430612686024\\
1750	0.0508790833290736\\
1750	0.0508790833290736\\
1875	0.077440320766283\\
2000	0.107232319878772\\
2000	0.107232319878772\\
2125	0.138616461515758\\
2250	0.170524069737199\\
2250	0.170524069737199\\
2375	0.202213082132335\\
2500	0.232210780866322\\
2500	0.232210780866322\\
2625	0.262184624137702\\
2750	0.288556835589942\\
2750	0.288556835589942\\
2875	0.311910427466046\\
3000	0.335791116378261\\
3000	0.335791116378261\\
3125	0.354519048069203\\
3250	0.371482682502068\\
3250	0.371482682502068\\
3375	0.386326425548651\\
3500	0.399051414907583\\
3500	0.399051414907583\\
3625	0.425053626833163\\
3750	0.450821577463317\\
3750	0.450821577463317\\
3875	0.475492605179628\\
4000	0.498303480616919\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	3.09412814220992e-103\\
250	7.80547391295606e-103\\
250	7.80547391295606e-103\\
375	3.38992442775024e-54\\
500	9.57316328934459e-54\\
500	9.57316328934459e-54\\
625	3.35973150935484e-49\\
750	6.77725312939763e-49\\
750	6.77725312939763e-49\\
875	1.86474250802405e-05\\
1000	0.000763160196885435\\
1000	0.000763160196885435\\
1125	0.00426157034284199\\
1250	0.0129128157763504\\
1250	0.0129128157763504\\
1375	0.0285951412287294\\
1500	0.0516700242651373\\
1500	0.0516700242651373\\
1625	0.08026779805627\\
1750	0.113136305803094\\
1750	0.113136305803094\\
1875	0.147896473881148\\
2000	0.184019308145789\\
2000	0.184019308145789\\
2125	0.219588371503274\\
2250	0.253463597369571\\
2250	0.253463597369571\\
2375	0.286037047852553\\
2500	0.317059845576662\\
2500	0.317059845576662\\
2625	0.345611965718981\\
2750	0.372740533168809\\
2750	0.372740533168809\\
2875	0.399070640472397\\
3000	0.42395622216264\\
3000	0.42395622216264\\
3125	0.445835485646525\\
3250	0.465199204310544\\
3250	0.465199204310544\\
3375	0.481056445643313\\
3500	0.49894440431467\\
3500	0.49894440431467\\
3625	0.524680084270152\\
3750	0.550722949780558\\
3750	0.550722949780558\\
3875	0.577786646056243\\
4000	0.60377714776681\\
};

\addplot[area legend,solid,fill=green,opacity=\opacityII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	1.17378676054826e-103\\
250	2.96108031656662e-103\\
250	2.96108031656662e-103\\
375	1.60779319482957e-98\\
500	3.55839370289964e-98\\
500	3.55839370289964e-98\\
625	5.07779232591722e-97\\
750	2.96680142182066e-96\\
750	2.96680142182066e-96\\
875	-1.3410533441311e-48\\
1000	-2.20697669315837e-48\\
1000	-2.20697669315837e-48\\
1125	1.53214513428183e-05\\
1250	0.000669635964009511\\
1250	0.000669635964009511\\
1375	0.00430975507654549\\
1500	0.0134942098248282\\
1500	0.0134942098248282\\
1625	0.0292430612686024\\
1750	0.0508790833290736\\
1750	0.0508790833290736\\
1875	0.077440320766283\\
2000	0.107232319878772\\
2000	0.107232319878772\\
2125	0.138616461515758\\
2250	0.170524069737199\\
2250	0.170524069737199\\
2375	0.202213082132335\\
2500	0.232210780866322\\
2500	0.232210780866322\\
2625	0.262184624137702\\
2750	0.288556835589942\\
2750	0.288556835589942\\
2875	0.311910427466046\\
3000	0.335791116378261\\
3000	0.335791116378261\\
3125	0.354519048069203\\
3250	0.371482682502068\\
3250	0.371482682502068\\
3375	0.386326425548651\\
3500	0.399051414907583\\
3500	0.399051414907583\\
3625	0.425053626833163\\
3750	0.450821577463317\\
3750	0.450821577463317\\
3875	0.475492605179628\\
4000	0.498303480616919\\
4000	0.60377714776681\\
3875	0.577786646056243\\
3750	0.550722949780558\\
3750	0.550722949780558\\
3625	0.524680084270152\\
3500	0.49894440431467\\
3500	0.49894440431467\\
3375	0.481056445643313\\
3250	0.465199204310544\\
3250	0.465199204310544\\
3125	0.445835485646525\\
3000	0.42395622216264\\
3000	0.42395622216264\\
2875	0.399070640472397\\
2750	0.372740533168809\\
2750	0.372740533168809\\
2625	0.345611965718981\\
2500	0.317059845576662\\
2500	0.317059845576662\\
2375	0.286037047852553\\
2250	0.253463597369571\\
2250	0.253463597369571\\
2125	0.219588371503274\\
2000	0.184019308145789\\
2000	0.184019308145789\\
1875	0.147896473881148\\
1750	0.113136305803094\\
1750	0.113136305803094\\
1625	0.08026779805627\\
1500	0.0516700242651373\\
1500	0.0516700242651373\\
1375	0.0285951412287294\\
1250	0.0129128157763504\\
1250	0.0129128157763504\\
1125	0.00426157034284199\\
1000	0.000763160196885435\\
1000	0.000763160196885435\\
875	1.86474250802405e-05\\
750	6.77725312939763e-49\\
750	6.77725312939763e-49\\
625	3.35973150935484e-49\\
500	9.57316328934459e-54\\
500	9.57316328934459e-54\\
375	3.38992442775024e-54\\
250	7.80547391295606e-103\\
250	7.80547391295606e-103\\
125	3.09412814220992e-103\\
0	0\\
};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	1.34543093339703e-103\\
250	3.39408245865798e-103\\
250	3.39408245865798e-103\\
375	2.58553231259113e-98\\
500	6.27809635834691e-98\\
500	6.27809635834691e-98\\
625	1.10403691581537e-96\\
750	4.84938437891964e-96\\
750	4.84938437891964e-96\\
875	1.55905347321617e-95\\
1000	1.55564575074436e-94\\
1000	1.55564575074436e-94\\
1125	1.7544681085247e-05\\
1250	0.000723115120184163\\
1250	0.000723115120184163\\
1375	0.00457649604436641\\
1500	0.0141867768358655\\
1500	0.0141867768358655\\
1625	0.0305725140929342\\
1750	0.0533084437398008\\
1750	0.0533084437398008\\
1875	0.0809609154266493\\
2000	0.111738781165844\\
2000	0.111738781165844\\
2125	0.144055821182632\\
2250	0.176613499657095\\
2250	0.176613499657095\\
2375	0.208555108255058\\
2500	0.238631358351317\\
2500	0.238631358351317\\
2625	0.268023721756205\\
2750	0.295324647429214\\
2750	0.295324647429214\\
2875	0.319728442334779\\
3000	0.34234919693306\\
3000	0.34234919693306\\
3125	0.363290701351087\\
3250	0.381442376646241\\
3250	0.381442376646241\\
3375	0.397844283654352\\
3500	0.411391959141274\\
3500	0.411391959141274\\
3625	0.438275898721484\\
3750	0.463528275706398\\
3750	0.463528275706398\\
3875	0.488526531324754\\
4000	0.512521387273705\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{0	0\\
125	2.85011891092626e-103\\
250	7.18991838268488e-103\\
250	7.18991838268488e-103\\
375	1.86499555418206e-54\\
500	5.26675663561488e-54\\
500	5.26675663561488e-54\\
625	2.00177324836761e-49\\
750	3.73901433783652e-49\\
750	3.73901433783652e-49\\
875	1.52264980084266e-05\\
1000	0.000631298706272146\\
1000	0.000631298706272146\\
1125	0.0036933933964029\\
1250	0.0118166335140389\\
1250	0.0118166335140389\\
1375	0.0267864417599231\\
1500	0.0489194776298727\\
1500	0.0489194776298727\\
1625	0.0765212976324547\\
1750	0.10851435482393\\
1750	0.10851435482393\\
1875	0.14234867832574\\
2000	0.17848711068176\\
2000	0.17848711068176\\
2125	0.213859015968132\\
2250	0.247551586790807\\
2250	0.247551586790807\\
2375	0.281013199797119\\
2500	0.312413101751078\\
2500	0.312413101751078\\
2625	0.340753413431293\\
2750	0.367482378909297\\
2750	0.367482378909297\\
2875	0.393095575979016\\
3000	0.415179649708693\\
3000	0.415179649708693\\
3125	0.43702739045392\\
3250	0.456991744483951\\
3250	0.456991744483951\\
3375	0.474359806217062\\
3500	0.491827258554653\\
3500	0.491827258554653\\
3625	0.520206094566842\\
3750	0.547295045518852\\
3750	0.547295045518852\\
3875	0.574267555935584\\
4000	0.599807623621249\\
};

\addplot[area legend,solid,fill=green,opacity=\opacityIII,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
125	1.34543093339703e-103\\
250	3.39408245865798e-103\\
250	3.39408245865798e-103\\
375	2.58553231259113e-98\\
500	6.27809635834691e-98\\
500	6.27809635834691e-98\\
625	1.10403691581537e-96\\
750	4.84938437891964e-96\\
750	4.84938437891964e-96\\
875	1.55905347321617e-95\\
1000	1.55564575074436e-94\\
1000	1.55564575074436e-94\\
1125	1.7544681085247e-05\\
1250	0.000723115120184163\\
1250	0.000723115120184163\\
1375	0.00457649604436641\\
1500	0.0141867768358655\\
1500	0.0141867768358655\\
1625	0.0305725140929342\\
1750	0.0533084437398008\\
1750	0.0533084437398008\\
1875	0.0809609154266493\\
2000	0.111738781165844\\
2000	0.111738781165844\\
2125	0.144055821182632\\
2250	0.176613499657095\\
2250	0.176613499657095\\
2375	0.208555108255058\\
2500	0.238631358351317\\
2500	0.238631358351317\\
2625	0.268023721756205\\
2750	0.295324647429214\\
2750	0.295324647429214\\
2875	0.319728442334779\\
3000	0.34234919693306\\
3000	0.34234919693306\\
3125	0.363290701351087\\
3250	0.381442376646241\\
3250	0.381442376646241\\
3375	0.397844283654352\\
3500	0.411391959141274\\
3500	0.411391959141274\\
3625	0.438275898721484\\
3750	0.463528275706398\\
3750	0.463528275706398\\
3875	0.488526531324754\\
4000	0.512521387273705\\
4000	0.599807623621249\\
3875	0.574267555935584\\
3750	0.547295045518852\\
3750	0.547295045518852\\
3625	0.520206094566842\\
3500	0.491827258554653\\
3500	0.491827258554653\\
3375	0.474359806217062\\
3250	0.456991744483951\\
3250	0.456991744483951\\
3125	0.43702739045392\\
3000	0.415179649708693\\
3000	0.415179649708693\\
2875	0.393095575979016\\
2750	0.367482378909297\\
2750	0.367482378909297\\
2625	0.340753413431293\\
2500	0.312413101751078\\
2500	0.312413101751078\\
2375	0.281013199797119\\
2250	0.247551586790807\\
2250	0.247551586790807\\
2125	0.213859015968132\\
2000	0.17848711068176\\
2000	0.17848711068176\\
1875	0.14234867832574\\
1750	0.10851435482393\\
1750	0.10851435482393\\
1625	0.0765212976324547\\
1500	0.0489194776298727\\
1500	0.0489194776298727\\
1375	0.0267864417599231\\
1250	0.0118166335140389\\
1250	0.0118166335140389\\
1125	0.0036933933964029\\
1000	0.000631298706272146\\
1000	0.000631298706272146\\
875	1.52264980084266e-05\\
750	3.73901433783652e-49\\
750	3.73901433783652e-49\\
625	2.00177324836761e-49\\
500	5.26675663561488e-54\\
500	5.26675663561488e-54\\
375	1.86499555418206e-54\\
250	7.18991838268488e-103\\
250	7.18991838268488e-103\\
125	2.85011891092626e-103\\
0	0\\
};

\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	0.6\\
4000	0.6\\
};
\end{axis}
\end{tikzpicture}%

